Classification of marked elliptic root systems with non-reduced quotient

K. Saito (Publ. RIMS 21 (1), 1985, 75-179) has introduced a class of root systems called elliptic root systems which lies in the real vector space $F$ with a metric $I$ whose signature is of type $(l,2,0)$. He also classified the pair $(R,G)$ of an elliptic root system $R$ with one dimensional subspace $G$ of the radical of $I$, under the assumption that the quotient root system $R/G$ is reduced. Here, we classify the pairs $(R,G)$ where $R/G$ is non-reduced.

==> Figure-new/diagram-1-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.7}{
\begin{tikzpicture}[scale=0.9]
\draw (-0.5,1,0) node[left] {$l=1$};
\draw (0,0,0)  circle (0.1); 
{\color{red}\draw (0.1,0,0) -- (1.9,0,0); }
{\color{cyan}\draw (0.071,0.071,0) -- (1.929,1.929,0);}
\fill  (2,0,0)  circle (0.1);
\draw  (0,2,0)  circle (0.1); 
{\color{cyan}\draw (0.1,2,0) -- (1.9,2,0); }
{\color{red}\draw (0.071,1.929,0) -- (1.929,0.071,0);}
\draw [black, fill=gray!70]  (2,2,0)  circle (0.1);




\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}



{\color{red}
\draw (0.75,0,0) -- (0.65,0.1,0); \draw (0.75,0,0) -- (0.65,-0.1,0); 
\draw (0.75,1.25,0) -- (0.6,1.25,0); \draw (0.75,1.25,0) -- (0.75,1.4,0); 
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4.5,1,0) node[left] {$l\geq 2$};
\draw (5,0,0) circle (0.1); {\color{blue}\draw (5.1,0,0) -- (6.9,0,0); }
\draw (7,0,0) circle (0.1);
\draw  [dashed, double distance=2] (5,0.1,0) -- (5,1.9,0);
\draw (5,2,0) circle (0.1); {\color{blue}\draw (5.1,2,0) -- (6.9,2,0); }
\draw (7,2,0) circle (0.1);
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);
{\color{blue}\draw (5.071,0.071) -- (6.929,1.929,0); \draw (5.071,1.929,0) -- (6.929,0.071,0);} 


{\color{blue}
\draw (6.25,0,0) -- (6.15,0.1,0); \draw (6.25,0,0) -- (6.15,-0.1,0); 
\draw (6.25,0.75,0) -- (6.1,0.75,0); \draw (6.25,0.75,0) -- (6.25,0.9,0); 
\draw (6.25,1.25,0) -- (6.1,1.25,0); \draw (6.25,1.25,0) -- (6.25,1.1,0); 
\draw (6.25,2,0) -- (6.1,2.15,0); \draw (6.25,2,0) -- (6.1,1.85,0);}


\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 


{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}


\fill (15,0,0) circle (0.1); \draw [black, fill=gray!70] (15,2,0) circle (0.1); 


\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}




{\color{blue}
\draw (14.25,0,0) -- (14.15,0.1,0); \draw (14.25,0,0) -- (14.15,-0.1,0); 
\draw (14.25,2,0) -- (14.35,2.1,0); \draw (14.25,2,0) -- (14.35,1.9,0); }

{\color{blue}
\draw (13.35,0.35,0) -- (13.5,0.35,0); \draw (13.35,0.35,0) -- (13.35,0.5,0); 
\draw (13.5,1.5,0) -- (13.5,1.65,0); \draw (13.5,1.5,0) -- (13.35,1.5,0); }

\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-10-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\begin{tikzpicture}[scale=0.9]
\draw (7,0,0) circle (0.1); {\color{blue}\draw (5.09,0.955,0) -- (6.91,0.045,0);}
\draw (5,1,0) circle (0.1); 
\draw (7,2,0) circle (0.1); {\color{blue}\draw (5.09,1.045,0) -- (6.91,1.955,0);}
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);

{\color{blue}
\draw (5.9,1.45,0) -- (6.15,1.45,0); \draw (5.9,1.45,0) -- (6.06,1.67,0);
\draw (5.9,0.55,0) -- (6.15,0.55,0); \draw (5.9,0.55,0) -- (6.06,0.33,0);}



\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); {\color{blue}\draw (14.91,0.955,0) -- (13.09,0.045,0);}
\fill (15,1,0) circle (0.1); 
\draw (13,2,0) circle (0.1); {\color{blue}\draw (14.91,1.045,0) -- (13.09,1.955,0);}
\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);

{\color{blue}
\draw (14.1,1.45,0) -- (13.85,1.45,0); \draw (14.1,1.45,0) -- (13.94,1.67,0);
\draw (14.1,0.55,0) -- (13.85,0.55,0); \draw (14.1,0.55,0) -- (13.94,0.33,0);}



\end{tikzpicture}
\end{center}

==> Figure-new/diagram-11-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.9]
\draw (-0.5,1,0) node[left] {$l=1$};
\draw (0,0,0)  circle (0.1); 
{\color{cyan}\draw (0.1,0,0) -- (1.9,0,0); \draw (0.071,1.929,0) -- (1.929,0.071,0);}
\fill (2,0,0)  circle (0.1);
\draw (0,2,0)  circle (0.1); 
{\color{red}\draw (0.1,2,0) -- (1.9,2,0); \draw (0.071,0.071,0) -- (1.929,1.929,0);}
\fill (2,2,0)  circle (0.1);



\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}


{\color{red}
\draw (1.25,1.25,0) -- (1.4,1.25,0); \draw (1.25,1.25,0) -- (1.25,1.4,0); 
\draw (1.15,2,0) -- (1.25,2.1,0); \draw (1.15,2,0) -- (1.25,1.9,0); }

%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4.5,1,0) node[left] {$l\geq 2$};
\draw (5,0,0) circle (0.1); {\color{blue}\draw (5.1,0,0) -- (6.9,0,0); }
\draw (7,0,0) circle (0.1);
\draw  [dashed, double distance=2] (5,0.1,0) -- (5,1.9,0);
\draw (5,2,0) circle (0.1); {\color{blue}\draw (5.1,2,0) -- (6.9,2,0); }
\draw (7,2,0) circle (0.1);
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);
{\color{blue}\draw (5.071,0.071) -- (6.929,1.929,0); \draw (5.071,1.929,0) -- (6.929,0.071,0);} 


{\color{blue}
\draw (6.15,0,0) -- (6.25,0.1,0); \draw (6.15,0,0) -- (6.25,-0.1,0); 
\draw (6.25,0.75,0) -- (6.4,0.75,0); \draw (6.25,0.75,0) -- (6.25,0.6,0); 
\draw (6.25,1.25,0) -- (6.4,1.25,0); \draw (6.25,1.25,0) -- (6.25,1.4,0); 
\draw (6.15,2,0) -- (6.25,2.1,0); \draw (6.15,2,0) -- (6.25,1.9,0); }


\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 

{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}



\fill (15,0,0) circle (0.1); \fill (15,2,0) circle (0.1); 




\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}




{\color{blue}
\draw (13.85,0,0) -- (13.75,0.1,0); \draw (13.85,0,0) -- (13.75,-0.1,0); 
\draw (14.25,1.25,0) -- (14.4,1.25,0); \draw (14.25,1.25,0) -- (14.25,1.4,0); 
\draw (13.75,1.25,0) -- (13.6,1.25,0); \draw (13.75,1.25,0) -- (13.75,1.4,0); 
\draw (14.15,2,0) -- (14.25,2.1,0); \draw (14.151,2,0) -- (14.25,1.9,0); 
}

\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-12-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.9]
\draw (-0.5,1,0) node[left] {$l=1$};
\draw (0,1,0)  circle (0.1); 
\fill (2,0,0)  circle (0.1);
\fill (2,2,0)  circle (0.1);


{\color{cyan}\draw (0.09,0.955,0) -- (1.91,0.045,0);}
{\color{red}\draw (0.09,1.045,0) -- (1.91,1.955,0);}
\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}


{\color{red}
\draw (0.9,1.45,0) -- (1.15,1.45,0); \draw (0.9,1.45,0) -- (1.06,1.67,0);}

%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4.5,1,0) node[left] {$l\geq 2$};
\draw (7,0,0) circle (0.1); {\color{blue}\draw (5.09,0.955,0) -- (6.91,0.045,0);}
\draw (5,1,0) circle (0.1); 
\draw (7,2,0) circle (0.1); {\color{blue}\draw (5.09,1.045,0) -- (6.91,1.955,0);}
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);

{\color{blue}
\draw (5.9,1.45,0) -- (6.15,1.45,0); \draw (5.9,1.45,0) -- (6.06,1.67,0);
\draw (5.9,0.55,0) -- (6.15,0.55,0); \draw (5.9,0.55,0) -- (6.06,0.33,0);}



\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 

{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}



\fill (15,0,0) circle (0.1); \fill (15,2,0) circle (0.1); 




\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}




{\color{blue}
\draw (13.85,0,0) -- (13.75,0.1,0); \draw (13.85,0,0) -- (13.75,-0.1,0); 
\draw (14.25,1.25,0) -- (14.4,1.25,0); \draw (14.25,1.25,0) -- (14.25,1.4,0); 
\draw (13.75,1.25,0) -- (13.6,1.25,0); \draw (13.75,1.25,0) -- (13.75,1.4,0); 
\draw (14.15,2,0) -- (14.25,2.1,0); \draw (14.15,2,0) -- (14.25,1.9,0); 
}

\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-13-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.9]
\draw (-0.5,1,0) node[left] {$l=1$};
\draw (0,0,0)  circle (0.1); 
{\color{cyan}\draw (0.1,0,0) -- (1.9,0,0); }
{\color{red}\draw (0.071,0.071,0) -- (1.929,1.929,0);}
\fill (2,0,0)  circle (0.1);
\draw (0,2,0)  circle (0.1); 
{\color{red}\draw (0.1,2,0) -- (1.9,2,0); }
{\color{cyan}\draw (0.071,1.929,0) -- (1.929,0.071,0);}
\draw [black, fill=gray!70] (2,2,0)  circle (0.1);




\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}


{\color{red}
\draw (1.25,1.25,0) -- (1.4,1.25,0); \draw (1.25,1.25,0) -- (1.25,1.4,0); 
\draw (1.25,2,0) -- (1.35,2.1,0); \draw (1.25,2,0) -- (1.35,1.9,0); }


%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4.5,1,0) node[left] {$l\geq 2$};
\draw (5,0,0) circle (0.1); {\color{blue}\draw (5.1,0,0) -- (6.9,0,0); }
\draw (7,0,0) circle (0.1);
\draw  [dashed, double distance=2] (5,0.1,0) -- (5,1.9,0);
\draw (5,2,0) circle (0.1); {\color{blue}\draw (5.1,2,0) -- (6.9,2,0); }
\draw (7,2,0) circle (0.1);
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);
{\color{blue}\draw (5.071,0.071) -- (6.929,1.929,0); \draw (5.071,1.929,0) -- (6.929,0.071,0);} 


{\color{blue}
\draw (6.15,0,0) -- (6.25,0.1,0); \draw (6.15,0,0) -- (6.25,-0.1,0); 
\draw (6.25,0.75,0) -- (6.4,0.75,0); \draw (6.25,0.75,0) -- (6.25,0.6,0); 
\draw (6.25,1.25,0) -- (6.4,1.25,0); \draw (6.25,1.25,0) -- (6.25,1.4,0); 
\draw (6.15,2,0) -- (6.25,2.1,0); \draw (6.15,2,0) -- (6.25,1.9,0); }


\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 


{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); 
\draw (13.071,1.929,0) -- (14.929,0.071,0);}



\fill (15,0,0) circle (0.1); \draw [black, fill=gray!70] (15,2,0) circle (0.1); 



\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}


{\color{blue}
\draw (13.85,0,0) -- (13.75,0.1,0); \draw (13.85,0,0) -- (13.75,-0.1,0); 
\draw (13.6,0.75,0) -- (13.6,0.6,0); \draw (13.6,0.6,0) -- (13.75,0.6,0); 
\draw (13.75,1.25,0) -- (13.6,1.25,0); \draw (13.75,1.25,0) -- (13.75,1.4,0); 
\draw (13.65,2,0) -- (13.75,2.1,0); \draw (13.65,2,0) -- (13.75,1.9,0); 
}


\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-14-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.9]
\draw (-0.5,1,0) node[left] {$l=1$};
\draw (0,0,0)  circle (0.1); 
{\color{cyan}\draw (0.1,0,0) -- (1.9,0,0); 
\draw (0.071,1.929,0) -- (1.929,0.071,0);
}
\draw [black, fill=gray!70] (2,0,0)  circle (0.1);
\draw (0,2,0)  circle (0.1); 
{\color{red}\draw (0.1,2,0) -- (1.9,2,0); 
\draw (0.071,0.071,0) -- (1.929,1.929,0);
}
\fill  (2,2,0)  circle (0.1);
{\color{red}
\draw (1.25,1.25,0) -- (1.4,1.25,0); \draw (1.25,1.25,0) -- (1.25,1.4,0); 
\draw (1.15,2,0) -- (1.25,2.1,0); \draw (1.15,2,0) -- (1.25,1.9,0); 
}



\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}



%{\color{red}
%\draw (1.25,1.25,0) -- (1.4,1.25,0); \draw (1.25,1.25,0) -- (1.25,1.4,0); 
%\draw (1.25,2,0) -- (1.35,2.1,0); \draw (1.25,2,0) -- (1.35,1.9,0); }



%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4.5,1,0) node[left] {$l\geq 2$};
\draw (5,0,0) circle (0.1); {\color{blue}\draw (5.1,0,0) -- (6.9,0,0); }
\draw (7,0,0) circle (0.1);
\draw  [dashed, double distance=2] (5,0.1,0) -- (5,1.9,0);
\draw (5,2,0) circle (0.1); {\color{blue}\draw (5.1,2,0) -- (6.9,2,0); }
\draw (7,2,0) circle (0.1);
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);
{\color{blue}\draw (5.071,0.071) -- (6.929,1.929,0); \draw (5.071,1.929,0) -- (6.929,0.071,0);} 


{\color{blue}
\draw (6.15,0,0) -- (6.25,0.1,0); \draw (6.15,0,0) -- (6.25,-0.1,0); 
\draw (6.25,0.75,0) -- (6.4,0.75,0); \draw (6.25,0.75,0) -- (6.25,0.6,0); 
\draw (6.25,1.25,0) -- (6.4,1.25,0); \draw (6.25,1.25,0) -- (6.25,1.4,0); 
\draw (6.15,2,0) -- (6.25,2.1,0); \draw (6.15,2,0) -- (6.25,1.9,0); }


\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 


{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); 
\draw (13.071,1.929,0) -- (14.929,0.071,0);}



\draw [black, fill=gray!70] (15,0,0) circle (0.1); \fill  (15,2,0) circle (0.1); 



\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}


{\color{blue}
\draw (13.85,0,0) -- (13.75,0.1,0); \draw (13.85,0,0) -- (13.75,-0.1,0); 
\draw (14.25,1.25,0) -- (14.4,1.25,0); \draw (14.25,1.25,0) -- (14.25,1.4,0); 
\draw (13.75,1.25,0) -- (13.6,1.25,0); \draw (13.75,1.25,0) -- (13.75,1.4,0); 
\draw (14.15,2,0) -- (14.25,2.1,0); \draw (14.15,2,0) -- (14.25,1.9,0); }



\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-15-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.9]
\draw (-0.5,1,0) node[left] {$l=1$};
\draw (0,1,0)  circle (0.1); 
\draw [black, fill=gray!70]  (2,0,0)  circle (0.1);
\fill (2,2,0) circle (0.1);

{\color{cyan}\draw (0.09,0.955,0) -- (1.91,0.045,0);}
{\color{red}\draw (0.09,1.045,0) -- (1.91,1.955,0);}

{\color{red}
\draw (0.9,1.45,0) -- (1.15,1.45,0); \draw (0.9,1.45,0) -- (1.06,1.67,0);
}



\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}



%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%

\draw (4.5,1,0) node[left] {$l\geq 2$};
\draw (7,0,0) circle (0.1); {\color{blue}\draw (5.09,0.955,0) -- (6.91,0.045,0);}
\draw (5,1,0) circle (0.1); 
\draw (7,2,0) circle (0.1); {\color{blue}\draw (5.09,1.045,0) -- (6.91,1.955,0);}
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);

{\color{blue}
\draw (5.9,1.45,0) -- (6.15,1.45,0); \draw (5.9,1.45,0) -- (6.06,1.67,0);
\draw (5.9,0.55,0) -- (6.15,0.55,0); \draw (5.9,0.55,0) -- (6.06,0.33,0);}




\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 


{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); 
\draw (13.071,1.929,0) -- (14.929,0.071,0);}



\draw [black, fill=gray!70] (15,0,0) circle (0.1); \fill  (15,2,0) circle (0.1); 



\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}


{\color{blue}
\draw (13.85,0,0) -- (13.75,0.1,0); \draw (13.85,0,0) -- (13.75,-0.1,0); 
\draw (14.25,1.25,0) -- (14.4,1.25,0); \draw (14.25,1.25,0) -- (14.25,1.4,0); 
\draw (13.75,1.25,0) -- (13.6,1.25,0); \draw (13.75,1.25,0) -- (13.75,1.4,0); 
\draw (14.15,2,0) -- (14.25,2.1,0); \draw (14.15,2,0) -- (14.25,1.9,0); }


\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-16-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.9]
\draw (-0.5,1,0) node[left] {$l=1$};
\draw (0,0,0)  circle (0.1); 
%{\color{red}\draw (0.1,0,0) -- (1.9,0,0); }
\fill (2,1,0)  circle (0.1);
\draw (0,2,0)  circle (0.1); 
%{\color{red} \draw (0.071,1.929,0) -- (1.929,0.071,0);}

{\color{cyan}\draw (1.91,0.955,0) -- (0.09,0.045,0);}
{\color{cyan}\draw (1.91,1.045,0) -- (0.09,1.955,0);}

%\fill (1.25,0,1)  circle (0.1);  
%{\color{cyan}\draw (0.093,0,0.078) -- (1.157,0,0.922); }
%\draw [ultra thick] (1.94,0,0.08) -- (1.31,0,0.92);
%{\color{cyan}
%\draw (1.201,0.078,0.961) -- (0.049,1.922,0.039); 
%}



\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);

%{\color{red}
%\draw (1.25,0,0) -- (1.35,0.1,0); \draw (1.25,0,0) -- (1.35,-0.1,0); 
%\draw (0.35,1.65,0) -- (0.5,1.65,0); \draw (0.35,1.65,0) -- (0.35,1.5,0); 
%}


%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4.5,1,0) node[left] {$l\geq 2$};
\draw (5,0,0) circle (0.1); {\color{blue}\draw (5.1,0,0) -- (6.9,0,0); }
\draw (7,0,0) circle (0.1);
\draw  [dashed, double distance=2] (5,0.1,0) -- (5,1.9,0);
\draw (5,2,0) circle (0.1); {\color{blue}\draw (5.1,2,0) -- (6.9,2,0); }
\draw (7,2,0) circle (0.1);
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);
{\color{blue}\draw (5.071,0.071) -- (6.929,1.929,0); \draw (5.071,1.929,0) -- (6.929,0.071,0);} 


{\color{blue}
\draw (6.15,0,0) -- (6.25,0.1,0); \draw (6.15,0,0) -- (6.25,-0.1,0); 
\draw (6.25,0.75,0) -- (6.4,0.75,0); \draw (6.25,0.75,0) -- (6.25,0.6,0); 
\draw (6.25,1.25,0) -- (6.4,1.25,0); \draw (6.25,1.25,0) -- (6.25,1.4,0); 
\draw (6.15,2,0) -- (6.25,2.1,0); \draw (6.15,2,0) -- (6.25,1.9,0); }


\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); {\color{blue}\draw (14.91,0.955,0) -- (13.09,0.045,0);}
\fill (15,1,0) circle (0.1); 
\draw (13,2,0) circle (0.1); {\color{blue}\draw (14.91,1.045,0) -- (13.09,1.955,0);}
\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);

{\color{blue}
\draw (14.1,1.45,0) -- (13.85,1.45,0); \draw (14.1,1.45,0) -- (13.94,1.67,0);
\draw (14.1,0.55,0) -- (13.85,0.55,0); \draw (14.1,0.55,0) -- (13.94,0.33,0);}


\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-17-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.85]
\draw (-2.5,1,0) node[left] {$l=2$};
\draw (-2,1,0)  circle (0.1); 

\fill (0,0,0)  circle (0.1);  \draw [black, fill=gray!70] (0,2,0) circle (0.1);
{\color{blue}\draw (-1.91,0.955,0) -- (-0.09,0.045,0);}
{\color{blue}\draw (-1.91,1.045,0) -- (-0.09,1.955,0);}


\draw (2,1,0) circle (0.1); 
{\color{blue}\draw (1.91,0.955,0) -- (0.09,0.045,0);}
{\color{blue}\draw (1.91,1.045,0) -- (0.09,1.955,0);}

\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
{\color{red}
\draw[thick] (0,0.9,0) -- (-0.15,1.05,0);
\draw[thick] (0,0.9,0) -- (0.15,1.05,0);}



{\color{blue}
\draw (-1.1,1.45,0) -- (-0.85,1.45,0); \draw (-1.1,1.45,0) -- (-0.94,1.67,0);
\draw (-0.9,0.45,0) -- (-1.15,0.45,0); \draw (-0.9,0.45,0) -- (-1.06,0.69,0);}


{\color{blue}
\draw (1.1,1.45,0) -- (0.85,1.45,0); \draw (1.1,1.45,0) -- (0.94,1.67,0);
\draw (0.9,0.45,0) -- (1.15,0.45,0); \draw (0.9,0.45,0) -- (1.06,0.69,0);}



%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>2 %%%%%%%%%%%%%%%%%%%%
\draw (4,1,0) node[left] {$l\geq 3$};
\draw (7,0,0) circle (0.1); 
\draw (5.082,0.959,0.959) -- (6.918,0.041,0.041); \draw (5.082,1.041,0.959) -- (6.918,1.959,0.041);
\draw (5,1,1) circle (0.1); \draw (5,1,-1) circle (0.1); 
\draw (7,2,0) circle (0.1); 
\draw (5.082,0.959,-0.959) -- (6.918,-0.041,-0.041); \draw (5.082,1.041,-0.959) -- (6.918,1.959,-0.041);
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);

\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 


{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); 
\draw (13.071,1.929,0) -- (14.929,0.071,0);}



\fill (15,0,0) circle (0.1); \draw [black, fill=gray!70] (15,2,0) circle (0.1); 



\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}



{\color{blue}
\draw (13.85,0,0) -- (13.75,0.1,0); \draw (13.85,0,0) -- (13.75,-0.1,0); 
\draw (13.6,0.75,0) -- (13.6,0.6,0); \draw (13.6,0.6,0) -- (13.75,0.6,0); 
\draw (13.75,1.25,0) -- (13.6,1.25,0); \draw (13.75,1.25,0) -- (13.75,1.4,0); 
\draw (13.65,2,0) -- (13.75,2.1,0); \draw (13.65,2,0) -- (13.75,1.9,0); 
}


\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-18-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.85]
\draw (-2.5,1,0) node[left] {$l=2$};
\draw (-2,0,0)  circle (0.1); \draw (-2,2,0)  circle (0.1); 
\fill (0,0,0)  circle (0.1); \fill (0,2,0)  circle (0.1);
\draw (2,0,0)  circle (0.1); \draw (2,2,0)  circle (0.1); 

{\color{blue}
\draw (-1.9,0,0) -- (-0.1,0,0); \draw (-1.9,2,0) -- (-0.1,2,0);
\draw (1.9,0,0) -- (0.1,0,0); \draw (1.9,2,0) -- (0.1,2,0);
}
{\color{blue}
\draw (-1.929,0.071) -- (-0.071,1.929,0); \draw (-1.929,1.929,0) -- (-0.071,0.071,0);
\draw (1.929,0.071) -- (0.071,1.929,0); \draw (1.929,1.929,0) -- (0.071,0.071,0);
} 

{\color{blue}
\draw (0.75,0,0) -- (0.85,0.1,0); \draw (0.75,0,0) -- (0.85,-0.1,0); 
\draw (0.75,0.75,0) -- (0.9,0.75,0); \draw (0.75,0.75,0) -- (0.75,0.9,0);
\draw (1.25,0.75,0) -- (1.1,0.75,0); \draw (1.25,0.75,0) -- (1.25,0.9,0); 
\draw (1.25,2,0) -- (1.1,2.15,0); \draw (1.25,2,0) -- (1.1,1.85,0);}

{\color{blue}
\draw (-0.75,0,0) -- (-0.85,0.1,0); \draw (-0.75,0,0) -- (-0.85,-0.1,0); 
%\draw (-1.25,1.25,0) -- (-1.1,1.25,0); \draw (-1.25,1.25,0) -- (-1.25,1.1,0); 
\draw (-0.75,0.75,0) -- (-0.9,0.75,0); \draw (-0.75,0.75,0) -- (-0.75,0.9,0); 
%\draw (-0.75,1.25,0) -- (-0.9,1.25,0); \draw (-0.75,1.25,0) -- (-0.75,1.1,0); 
\draw (-1.25,0.75,0) -- (-1.1,0.75,0); \draw (-1.25,0.75,0) -- (-1.25,0.9,0); 
\draw (-1.25,2,0) -- (-1.1,2.15,0); \draw (-1.25,2,0) -- (-1.1,1.85,0);}




\draw [dashed, double distance=2.5] (0,0.1,0) -- (0,1.9,0);
\draw [dashed, double distance=2.5] (-2,0.1,0) -- (-2,1.9,0);
\draw [dashed, double distance=2.5] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (0,0.9,0) -- (-0.15,1.05,0);
\draw[thick] (0,0.9,0) -- (0.15,1.05,0);}



%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>2 %%%%%%%%%%%%%%%%%%%%
\draw (4.5,1,0) node[left] {$l\geq 3$};
\draw (7,0,0) circle (0.1); 
\draw (5.082,0.959,0.959) -- (6.918,0.041,0.041); \draw (5.082,1.041,0.959) -- (6.918,1.959,0.041);
\draw (5,1,1) circle (0.1); \draw (5,1,-1) circle (0.1); 
\draw (7,2,0) circle (0.1); 
\draw (5.082,0.959,-0.959) -- (6.918,-0.041,-0.041); \draw (5.082,1.041,-0.959) -- (6.918,1.959,-0.041);
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);


\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); {\color{blue}\draw (14.91,0.955,0) -- (13.09,0.045,0);}
\fill (15,1,0) circle (0.1); 
\draw (13,2,0) circle (0.1); {\color{blue}\draw (14.91,1.045,0) -- (13.09,1.955,0);}
\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);

{\color{blue}
\draw (14.1,1.45,0) -- (13.85,1.45,0); \draw (14.1,1.45,0) -- (13.94,1.67,0);
\draw (14.1,0.55,0) -- (13.85,0.55,0); \draw (14.1,0.55,0) -- (13.94,0.33,0);}


\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-19-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.85]
\draw (-2.5,1,0) node[left] {$l=2$};
\draw (-2,1,0)  circle (0.1); 
\fill (0,0,0)  circle (0.1); \fill (0,2,0)  circle (0.1);
\draw (2,1,0) circle (0.1); 

\draw [dashed, double distance=2.5] (0,0.1,0) -- (0,1.9,0);
{\color{red}
\draw[thick] (0,0.9,0) -- (-0.15,1.05,0);
\draw[thick] (0,0.9,0) -- (0.15,1.05,0);}


{\color{blue}
\draw (-1.1,1.45,0) -- (-0.85,1.45,0); \draw (-1.1,1.45,0) -- (-0.94,1.69,0);
%\draw (-0.9,1.55,0) -- (-1.15,1.55,0); \draw (-0.9,1.55,0) -- (-1.06,1.33,0);
\draw (-0.9,0.45,0) -- (-1.15,0.45,0); \draw (-0.9,0.45,0) -- (-1.06,0.69,0);}
{\color{blue} \draw (-1.91,0.955,0) -- (-0.09,0.045,0);}
{\color{blue} \draw (-1.91,1.045,0) -- (-0.09,1.955,0);}


{\color{blue}
%\draw (0.9,1.55,0) -- (1.15,1.55,0); \draw (0.9,1.55,0) -- (1.06,1.33,0);
\draw (1.1,1.45,0) -- (0.85,1.45,0); \draw (1.1,1.45,0) -- (0.94,1.69,0);
\draw (0.9,0.45,0) -- (1.15,0.45,0); \draw (0.9,0.45,0) -- (1.06,0.69,0);}
{\color{blue} \draw (1.91,0.955,0) -- (0.09,0.045,0);}
{\color{blue} \draw (1.91,1.045,0) -- (0.09,1.955,0);}




%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>2 %%%%%%%%%%%%%%%%%%%%
\draw (4,1,0) node[left] {$l\geq 3$};
\draw (7,0,0) circle (0.1); 
\draw (5.082,0.959,0.959) -- (6.918,0.041,0.041); \draw (5.082,1.041,0.959) -- (6.918,1.959,0.041);
\draw (5,1,1) circle (0.1); \draw (5,1,-1) circle (0.1); 
\draw (7,2,0) circle (0.1); 
\draw (5.082,0.959,-0.959) -- (6.918,-0.041,-0.041); \draw (5.082,1.041,-0.959) -- (6.918,1.959,-0.041);
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);

\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 

{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}



\fill (15,0,0) circle (0.1); \fill (15,2,0) circle (0.1); 




\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}




{\color{blue}
\draw (13.85,0,0) -- (13.75,0.1,0); \draw (13.85,0,0) -- (13.75,-0.1,0); 
\draw (14.25,1.25,0) -- (14.4,1.25,0); \draw (14.25,1.25,0) -- (14.25,1.4,0); 
\draw (13.75,1.25,0) -- (13.6,1.25,0); \draw (13.75,1.25,0) -- (13.75,1.4,0); 
\draw (14.15,2,0) -- (14.25,2.1,0); \draw (14.15,2,0) -- (14.25,1.9,0); 
}

\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-2-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.7}{
\begin{tikzpicture}[scale=0.9]
\draw (-0.5,1,0) node[left] {$l=1$};
\draw (0,1,0)  circle (0.1); 

{\color{cyan} \draw (0.09,1.045,0) -- (1.91,1.955,0);}
{\color{red}\draw (0.09,0.955,0) -- (1.91,0.045,0); }
\fill (2,0,0)  circle (0.1);
\draw [black, fill=gray!70] (2,2,0)  circle (0.1);


\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}



{\color{red}\draw (1.1,0.45,0) -- (0.85,0.45,0); \draw (1.1,0.45,0) -- (0.94,0.69,0);}





%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4.5,1,0) node[left] {$l\geq 2$};
\draw (7,0,0) circle (0.1); {\color{blue} \draw (5.09,0.955,0) -- (6.91,0.045,0);}
\draw (5,1,0) circle (0.1); 
\draw (7,2,0) circle (0.1); {\color{blue} \draw (5.09,1.045,0) -- (6.91,1.955,0);}
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);



{\color{blue}
\draw (6.1,1.55,0) -- (5.85,1.55,0); \draw (6.1,1.55,0) -- (5.94,1.33,0);
\draw (6.1,0.45,0) -- (5.85,0.45,0); \draw (6.1,0.45,0) -- (5.94,0.69,0);}


\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 


{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}



\fill (15,0,0) circle (0.1); \draw [black, fill=gray!70] (15,2,0) circle (0.1); 



\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}






{\color{blue}
\draw (14.25,0,0) -- (14.15,0.1,0); \draw (14.25,0,0) -- (14.15,-0.1,0); 
\draw (14.25,2,0) -- (14.35,2.1,0); \draw (14.25,2,0) -- (14.35,1.9,0); 
}

{\color{blue}
\draw (13.35,0.35,0) -- (13.5,0.35,0); \draw (13.35,0.35,0) -- (13.35,0.5,0); 
\draw (13.5,1.5,0) -- (13.5,1.65,0); \draw (13.35,1.5,0) -- (13.5,1.5,0); }

\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-20-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\begin{tikzpicture}[scale=0.85]



\draw (-2,1,0)  circle (0.1); 

\fill (0,0,0)  circle (0.1);  \fill (0,2,0) circle (0.1);
{\color{blue}\draw (-1.91,0.955,0) -- (-0.09,0.045,0);}
{\color{blue}\draw (-1.91,1.045,0) -- (-0.09,1.955,0);}


%\draw (2,1,0) circle (0.1); 
%{\color{blue}\draw (1.91,0.955,0) -- (0.09,0.045,0);}
%{\color{blue}\draw (1.91,1.045,0) -- (0.09,1.955,0);}

\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
{\color{red}
\draw[thick] (0,0.9,0) -- (-0.15,1.05,0);
\draw[thick] (0,0.9,0) -- (0.15,1.05,0);}



{\color{blue}
\draw (-1.1,1.45,0) -- (-0.85,1.45,0); \draw (-1.1,1.45,0) -- (-0.94,1.67,0);
\draw (-0.9,0.45,0) -- (-1.15,0.45,0); \draw (-0.9,0.45,0) -- (-1.06,0.69,0);}



{\color{blue}
\draw (0.1,0,0) -- (1.9,0,0); \draw (0.071,0.071,0) -- (1.929,1.929,0);
\draw (0.1,2,0) -- (1.9,2,0); \draw (0.071,1.929,0) -- (1.929,0.071,0);}



\draw (2,0,0) circle (0.1); \draw (2,2,0) circle (0.1); 




%\draw  [dashed, double distance=2] (0,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);





{\color{blue}
\draw (1.05,2,0) -- (0.95,2.1,0); \draw (1.05,2,0) -- (0.95,1.9,0); 
\draw (1.25,1.25,0) -- (1.4,1.25,0); \draw (1.25,1.25,0) -- (1.25,1.4,0); 
\draw (0.75,1.25,0) -- (0.6,1.25,0); \draw (0.75,1.25,0) -- (0.75,1.4,0); 
\draw (0.95,0,0) -- (1.05,0.1,0); \draw (0.95,0,0) -- (1.05,-0.1,0); 
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{center}

==> Figure-new/diagram-21-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.85]


\draw (-2.5,1,0) node[left] {$l=2$};
\draw (-2,1,0)  circle (0.1); 

\draw [black, fill=gray!70] (0,0,0)  circle (0.1);  \fill (0,2,0) circle (0.1);
{\color{blue}\draw (-1.91,0.955,0) -- (-0.09,0.045,0);}
{\color{blue}\draw (-1.91,1.045,0) -- (-0.09,1.955,0);}


\draw (2,1,0) circle (0.1); 
{\color{blue}\draw (1.91,0.955,0) -- (0.09,0.045,0);}
{\color{blue}\draw (1.91,1.045,0) -- (0.09,1.955,0);}

\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
{\color{red}
\draw[thick] (0,0.9,0) -- (-0.15,1.05,0);
\draw[thick] (0,0.9,0) -- (0.15,1.05,0);}



{\color{blue}
\draw (-1.1,1.45,0) -- (-0.85,1.45,0); \draw (-1.1,1.45,0) -- (-0.94,1.67,0);
\draw (-0.9,0.45,0) -- (-1.15,0.45,0); \draw (-0.9,0.45,0) -- (-1.06,0.69,0);}


{\color{blue}
\draw (1.1,1.45,0) -- (0.85,1.45,0); \draw (1.1,1.45,0) -- (0.94,1.67,0);
\draw (0.9,0.45,0) -- (1.15,0.45,0); \draw (0.9,0.45,0) -- (1.06,0.69,0);}


%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>2 %%%%%%%%%%%%%%%%%%%%
\draw (4,1,0) node[left] {$l\geq 3$};
\draw (7,0,0) circle (0.1); 
\draw (5.082,0.959,0.959) -- (6.918,0.041,0.041); \draw (5.082,1.041,0.959) -- (6.918,1.959,0.041);
\draw (5,1,1) circle (0.1); \draw (5,1,-1) circle (0.1); 
\draw (7,2,0) circle (0.1); 
\draw (5.082,0.959,-0.959) -- (6.918,-0.041,-0.041); \draw (5.082,1.041,-0.959) -- (6.918,1.959,-0.041);
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);

\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 

{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}



\draw [black, fill=gray!70] (15,0,0) circle (0.1); \fill (15,2,0) circle (0.1); 




\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}




{\color{blue}
\draw (13.85,0,0) -- (13.75,0.1,0); \draw (13.85,0,0) -- (13.75,-0.1,0); 
\draw (14.25,1.25,0) -- (14.4,1.25,0); \draw (14.25,1.25,0) -- (14.25,1.4,0); 
\draw (13.75,1.25,0) -- (13.6,1.25,0); \draw (13.75,1.25,0) -- (13.75,1.4,0); 
\draw (14.15,2,0) -- (14.25,2.1,0); \draw (14.15,2,0) -- (14.25,1.9,0); 
}

\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-22-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.85]
\draw (-0.5,1,0) node[left] {$l=1$};
\fill (0,0,0)  circle (0.1);  \draw [black, fill=gray!70] (0,2,0) circle (0.1);
{\color{cyan}\draw (0.1,0,0) -- (1.9,0,0); }
\fill (2,0,0)  circle (0.1);  \draw [black, fill=gray!70] (2,2,0) circle (0.1);
{\color{cyan}\draw (0.1,2,0) -- (1.9,2,0); }


\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
{\color{red}
\draw[thick] (0,0.9,0) -- (-0.15,1.05,0);
\draw[thick] (0,0.9,0) -- (0.15,1.05,0);}

\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}


{\color{red}
\draw (1.25,1.25,0) -- (1.4,1.25,0); \draw (1.25,1.25,0) -- (1.25,1.4,0); 
\draw (0.75,1.25,0) -- (0.6,1.25,0); \draw (0.75,1.25,0) -- (0.75,1.4,0); 
}



{\color{red}
\draw (1.929,0.071,0) -- (0.071,1.929,0);
\draw (1.929,1.929,0) -- (0.071,0.071,0);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4,1,0) node[left] {$l\geq 2$};


\fill (5,0,0) circle (0.1); \draw [black, fill=gray!70] (5,2,0) circle (0.1); 
\draw  [dashed, double distance=2] (5,0.1,0) -- (5,1.9,0);
{\color{red}
\draw[thick] (5,0.9,0) -- (4.85,1.05,0);
\draw[thick] (5,0.9,0) -- (5.15,1.05,0);}


{\color{blue}
\draw (6.9,0,0) -- (5.1,0,0); \draw (6.929,0.071,0) -- (5.071,1.929,0);
\draw (6.9,2,0) -- (5.1,2,0); \draw (6.929,1.929,0) -- (5.071,0.071,0);}

{\color{blue}
\draw (5.85,0,0) -- (5.95,0.1,0); \draw (5.85,0,0) -- (5.95,-0.1,0); 
\draw (5.85,2,0) -- (5.75,2.1,0); \draw (5.85,2,0) -- (5.75,1.9,0); 
\draw (6.25,0.75,0) -- (6.1,0.75,0); \draw (6.25,0.75,0) -- (6.25,0.9,0); 
\draw (6.25,1.25,0) -- (6.4,1.25,0); \draw (6.25,1.25,0) -- (6.25,1.4,0); 
}



\draw (7,0,0) circle (0.1); \draw (7,2,0) circle (0.1); 
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);

\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw (13,2,0) circle (0.1); 

\fill (15,0,0) circle (0.1); \draw [black, fill=gray!70] (15,2,0) circle (0.1); 
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}


{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}

{\color{blue}
\draw (14.15,0,0) -- (14.05,0.1,0); \draw (14.15,0,0) -- (14.05,-0.1,0); 
\draw (14.15,2,0) -- (14.25,2.1,0); \draw (14.15,2,0) -- (14.25,1.9,0); 
\draw (13.75,0.75,0) -- (13.9,0.75,0); \draw (13.75,0.75,0) -- (13.75,0.9,0); 
\draw (13.75,1.25,0) -- (13.6,1.25,0); \draw (13.75,1.25,0) -- (13.75,1.4,0);} 



\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-23-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.85]
\draw (-0.5,1,0) node[left] {$l=1$};
\fill (0,1,0)  circle (0.1); 



%\draw [dashed] (0.929,0.6,0) -- (0.929,2.4,0);
%\draw [dashed] (1.071,0.6,0) -- (1.071,2.4,0); 

{\color{red} \draw (0.9,1.45,0) -- (1.15,1.45,0); \draw (0.9,1.45,0) -- (1.06,1.67,0);
}


%{\color{blue}\draw (-1.9,0,0) -- (-0.1,0,0); }
\fill (2,0,0)  circle (0.1);  \draw [black, fill=gray!70] (2,2,0) circle (0.1);

%\draw (-1,0.5,0) circle (0.1); 
%{\color{blue}\draw (-0.9,0.5,0) -- (0.9,0.5,0); \draw (-0.929,0.571,0) -- (0.929,2.429,0);}
%\draw (1,0.5,0) circle (0.1); \draw (1,2.5,0) circle (0.1);


%{\color{cyan}
%\draw (-1.911,0.045,0) -- (-1.089,0.4955,0); \draw (0.089,0.045,0) -- (0.911,0.4955,0);
%}


{\color{cyan}\draw (0.09,0.955,0) -- (1.91,0.045,0);}
{\color{red}\draw (0.09,1.045,0) -- (1.91,1.955,0);}


%{\color{cyan}
%\draw (-1.923,0.064,0) -- (0.923,2.436,0);
%}


%{\color{cyan}
%\draw (-1.902,0.016,0) -- (0.902,0.484,0); 
%\draw (-0.911,0.456,0) -- (-0.089,0.044,0); 
%}


\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}




%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4,1,0) node[left] {$l\geq 2$};

\draw (7,0,0) circle (0.1); {\color{blue}\draw (5.09,0.955,0) -- (6.91,0.045,0);}
\fill (5,1,0) circle (0.1); 
\draw (7,2,0) circle (0.1); {\color{blue}\draw (5.09,1.045,0) -- (6.91,1.955,0);}

{\color{blue}
\draw (5.9,1.45,0) -- (6.15,1.45,0); \draw (5.9,1.45,0) -- (6.06,1.67,0);
\draw (5.9,0.55,0) -- (6.15,0.55,0); \draw (5.9,0.55,0) -- (6.06,0.33,0);}


\draw (7,0,0) circle (0.1); \draw (7,2,0) circle (0.1); 



\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw (13,2,0) circle (0.1); 
\fill (15,0,0) circle (0.1); \draw [black, fill=gray!70] (15,2,0) circle (0.1); 
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}



{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}

{\color{blue}
\draw (14.15,0,0) -- (14.05,0.1,0); \draw (14.15,0,0) -- (14.05,-0.1,0); 
\draw (14.15,2,0) -- (14.25,2.1,0); \draw (14.15,2,0) -- (14.25,1.9,0); 
\draw (13.75,0.75,0) -- (13.9,0.75,0); \draw (13.75,0.75,0) -- (13.75,0.9,0); 
\draw (13.75,1.25,0) -- (13.6,1.25,0); \draw (13.75,1.25,0) -- (13.75,1.4,0);} 


\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-24-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.85]
\draw (-0.5,1,0) node[left] {$l=1$};
\fill (0,0,0)  circle (0.1); 
\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0); 
\draw [black, fill=gray!70] (0,2,0) circle (0.1);
{\color{red}
\draw[thick] (0,0.9,0) -- (-0.15,1.05,0);
\draw[thick] (0,0.9,0) -- (0.15,1.05,0);}



{\color{cyan}\draw (0.1,0,0) -- (1.9,0,0); }
\draw [black, fill=gray!70]  (2,0,0)  circle (0.1); 
\draw [black, fill=gray!70] (2,2,0) circle (0.1);
\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0); 
{\color{cyan}\draw (0.1,2,0) -- (1.9,2,0); }
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}



{\color{red}
\draw (0.071,0.071,0) -- (1.929,1.929,0);
\draw (0.071,1.929,0) -- (1.929,0.071,0);}

{\color{red}
\draw (1.25,1.25,0) -- (1.4,1.25,0); \draw (1.25,1.25,0) -- (1.25,1.4,0); 
\draw (0.75,1.25,0) -- (0.6,1.25,0); \draw (0.75,1.25,0) -- (0.75,1.4,0); 
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4,1,0) node[left] {$l\geq 2$};


\fill (5,0,0) circle (0.1); \draw [black, fill=gray!70] (5,2,0) circle (0.1); 
\draw [dashed, double distance=2] (5,0.1,0) -- (5,1.9,0);
{\color{red}
\draw[thick] (5,0.9,0) -- (4.85,1.05,0);
\draw[thick] (5,0.9,0) -- (5.15,1.05,0);}

%\fill (6.25,0,1) circle (0.1); 

{\color{blue}
\draw (5.1,0,0) -- (6.9,0,0); \draw (5.071,0.071,0) -- (6.929,1.929,0);
\draw (5.1,2,0) -- (6.9,2,0); \draw (5.071,1.929,0) -- (6.929,0.071,0);}


\draw (7,0,0) circle (0.1); \draw (7,2,0) circle (0.1); 

%\draw [ultra thick] (5.078,0,0.063) -- (6.172,0,0.937);
%{\color{blue}\draw (6.94,0,0.08) -- (6.31,0,0.92);}

%\draw [double distance=2] (6.201,0.078,0.961) -- (5.049,1.922,0.039);




\draw  [dashed, double distance=2] (5,0.1,0) -- (5,1.9,0);
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);

%{\color{blue}
%\draw (6.282,0.085,0.958) -- (6.968,1.915,0.042);
%}




%{\color{blue}
%\draw (6.55,0,0.6) -- (6.625,0.1,0.5); \draw (6.55,0,0.6) -- (6.625,-0.1,0.5);
%\draw (6.7,1.2,0.4) -- (6.775,1.2,0.25); \draw (6.7,1.2,0.4) -- (6.7,1.35,0.4);
%}


{\color{blue}
\draw (6.35,0,0) -- (6.45,0.1,0); \draw (6.35,0,0) -- (6.45,-0.1,0); 
\draw (6.35,2,0) -- (6.25,2.1,0); \draw (6.35,2,0) -- (6.25,1.9,0); 
}

{\color{blue}
\draw (6.5,0.5,0) -- (6.35,0.5,0); \draw (6.5,0.5,0) -- (6.5,0.65,0); 
\draw (6.5,1.5,0) -- (6.65,1.5,0); \draw (6.5,1.5,0) -- (6.5,1.65,0); 
}






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw (13,2,0) circle (0.1); 
\draw [black, fill=gray!70] (15,0,0) circle (0.1); \draw [black, fill=gray!70] (15,2,0) circle (0.1); 
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}



{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}

{\color{blue}
\draw (14.15,0,0) -- (14.05,0.1,0); \draw (14.15,0,0) -- (14.05,-0.1,0); 
\draw (14.15,2,0) -- (14.25,2.1,0); \draw (14.15,2,0) -- (14.25,1.9,0); 
\draw (13.75,0.75,0) -- (13.9,0.75,0); \draw (13.75,0.75,0) -- (13.75,0.9,0); 
\draw (13.75,1.25,0) -- (13.6,1.25,0); \draw (13.75,1.25,0) -- (13.75,1.4,0);} 


%\draw (13,0,0) circle (0.1); {\color{blue}\draw (14.91,0.955,0) -- (13.09,0.045,0);}
%\draw [black, fill=gray!70] (15,1,0) circle (0.1); 
%\draw (13,2,0) circle (0.1); {\color{blue}\draw (14.91,1.045,0) -- (13.09,1.955,0);}
%\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);

%{\color{blue}
%\draw (14.1,1.45,0) -- (13.85,1.45,0); \draw (14.1,1.45,0) -- (13.94,1.67,0);
%\draw (14.1,0.55,0) -- (13.85,0.55,0); \draw (14.1,0.55,0) -- (13.94,0.33,0);}


\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-25-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\begin{tikzpicture}[scale=0.85]

\fill (5,1,0) circle (0.1); 
{\color{blue}\draw (5.09,0.955,0) -- (6.91,0.045,0);}
{\color{blue}\draw (5.09,1.045,0) -- (6.91,1.955,0);}
\draw (7,0,0) circle (0.1); \draw (7,2,0) circle (0.1); 


{\color{blue}
\draw (5.9,1.45,0) -- (6.15,1.45,0); \draw (5.9,1.45,0) -- (6.06,1.67,0);
\draw (5.9,0.55,0) -- (6.15,0.55,0); \draw (5.9,0.55,0) -- (6.06,0.33,0);}


\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); {\color{blue}\draw (14.91,0.955,0) -- (13.09,0.045,0);}
\fill (15,1,0) circle (0.1); 
\draw (13,2,0) circle (0.1); {\color{blue}\draw (14.91,1.045,0) -- (13.09,1.955,0);}
\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);

{\color{blue}
\draw (14.1,1.45,0) -- (13.85,1.45,0); \draw (14.1,1.45,0) -- (13.94,1.67,0);
\draw (14.1,0.55,0) -- (13.85,0.55,0); \draw (14.1,0.55,0) -- (13.94,0.33,0);}


\end{tikzpicture}
\end{center}

==> Figure-new/diagram-26-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.85]
\draw (-0.5,1,0) node[left] {$l=1$};
\fill (0,0,0)  circle (0.1); \fill (0,2,0)  circle (0.1); 



{\color{cyan}\draw (0.1,0,0) -- (1.9,0,0); \draw (0.1,2,0) -- (1.9,2,0); }
\fill (2,0,0)  circle (0.1); \fill (2,2,0)  circle (0.1);
{\color{red}\draw (0.071,0.071,0) -- (1.929,1.929,0); \draw (0.071,1.929,0) -- (1.929,0.071,0);}



\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0); 
{\color{red}
\draw[thick] (0,0.9,0) -- (-0.15,1.05,0);
\draw[thick] (0,0.9,0) -- (0.15,1.05,0);}

\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0); 
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}


{\color{red}
\draw (1.25,1.25,0) -- (1.4,1.25,0); \draw (1.25,1.25,0) -- (1.25,1.4,0); 
\draw (0.75,1.25,0) -- (0.6,1.25,0); \draw (0.75,1.25,0) -- (0.75,1.4,0); 
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4,1,0) node[left] {$l\geq 2$};


\fill (5,0,0) circle (0.1); \fill (5,2,0) circle (0.1); 

{\color{blue}
\draw (5.1,0,0) -- (6.9,0,0); \draw (5.071,0.071,0) -- (6.929,1.929,0);
\draw (5.1,2,0) -- (6.9,2,0); \draw (5.071,1.929,0) -- (6.929,0.071,0);}



\draw (7,0,0) circle (0.1); \draw (7,2,0) circle (0.1); 



\draw  [dashed, double distance=2] (5,0.1,0) -- (5,1.9,0);
{\color{red}
\draw[thick] (5,0.9,0) -- (4.85,1.05,0);
\draw[thick] (5,0.9,0) -- (5.15,1.05,0);}

\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);



{\color{blue}
\draw (6.15,0,0) -- (6.25,0.1,0); \draw (6.15,0,0) -- (6.25,-0.1,0); 
\draw (5.85,2,0) -- (5.75,2.1,0); \draw (5.85,2,0) -- (5.75,1.9,0); 
}

{\color{blue}
\draw (5.65,1.5,0) -- (5.65,1.35,0); \draw (5.65,1.35,0) -- (5.5,1.35,0); 
\draw (6.35,1.5,0) -- (6.35,1.35,0); \draw (6.35,1.35,0) -- (6.5,1.35,0); 
}






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 


{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}



\fill (15,0,0) circle (0.1); \fill (15,2,0) circle (0.1); 




\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}





{\color{blue}
\draw (13.75,0,0) -- (13.65,0.1,0); \draw (13.75,0,0) -- (13.65,-0.1,0); 
\draw (14.25,2,0) -- (14.35,2.1,0); \draw (14.25,2,0) -- (14.35,1.9,0); }

{\color{blue}
\draw (14.5,1.5,0) -- (14.5,1.65,0); \draw (14.5,1.5,0) -- (14.65,1.5,0); 
\draw (13.5,1.5,0) -- (13.5,1.65,0); \draw (13.5,1.5,0) -- (13.35,1.5,0); }

\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-27-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.85]
\draw (-0.5,1,0) node[left] {$l=1$};
\fill (0,0,0)  circle (0.1); \draw [black, fill=gray!70] (0,2,0)  circle (0.1); 

\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0); 
{\color{red}
\draw[thick] (0,0.9,0) -- (-0.15,1.05,0);
\draw[thick] (0,0.9,0) -- (0.15,1.05,0);}




{\color{cyan}\draw (0.1,0,0) -- (1.9,0,0); \draw (0.1,2,0) -- (1.9,2,0); }
\fill (2,0,0)  circle (0.1); \fill (2,2,0)  circle (0.1);
{\color{red}\draw (0.071,0.071,0) -- (1.929,1.929,0); \draw (0.071,1.929,0) -- (1.929,0.071,0);}


\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}


{\color{red}
\draw (1.5,0.5,0) -- (1.35,0.5,0); \draw (1.5,0.5,0) -- (1.5,0.65,0); 
\draw (0.5,0.5,0) -- (0.65,0.5,0); \draw (0.5,0.5,0) -- (0.5,0.65,0); 
}





%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4,1,0) node[left] {$l\geq 2$};


\fill (5,0,0) circle (0.1); \draw [black, fill=gray!70] (5,2,0) circle (0.1); 
%\fill (6.25,0,1) circle (0.1); 

{\color{blue}
\draw (5.1,0,0) -- (6.9,0,0); \draw (5.071,0.071,0) -- (6.929,1.929,0);
\draw (5.1,2,0) -- (6.9,2,0); \draw (5.071,1.929,0) -- (6.929,0.071,0);}



\draw (7,0,0) circle (0.1); \draw (7,2,0) circle (0.1); 

%\draw [ultra thick] (5.078,0,0.063) -- (6.172,0,0.937);
%{\color{blue}\draw (6.94,0,0.08) -- (6.31,0,0.92);}

%\draw [double distance=2] (6.201,0.078,0.961) -- (5.049,1.922,0.039);




\draw  [dashed, double distance=2] (5,0.1,0) -- (5,1.9,0);
{\color{red}
\draw[thick] (5,0.9,0) -- (4.85,1.05,0);
\draw[thick] (5,0.9,0) -- (5.15,1.05,0);}

\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);

%{\color{blue}
%\draw (6.282,0.085,0.958) -- (6.968,1.915,0.042);
%}




%{\color{blue}
%\draw (6.55,0,0.6) -- (6.625,0.1,0.5); \draw (6.55,0,0.6) -- (6.625,-0.1,0.5);
%\draw (6.7,1.2,0.4) -- (6.775,1.2,0.25); \draw (6.7,1.2,0.4) -- (6.7,1.35,0.4);
%}


{\color{blue}
\draw (6.15,0,0) -- (6.25,0.1,0); \draw (6.15,0,0) -- (6.25,-0.1,0); 
\draw (6.35,2,0) -- (6.25,2.1,0); \draw (6.35,2,0) -- (6.25,1.9,0); 
}

{\color{blue}
\draw (6.5,0.5,0) -- (6.35,0.5,0); \draw (6.5,0.5,0) -- (6.5,0.65,0); 
\draw (6.35,1.35,0) -- (6.5,1.35,0); \draw (6.35,1.5,0) -- (6.35,1.35,0); 
}

%\draw (6.65,0.35,0) -- (6.75,0.35,0); \draw (6.65,0.35,0) -- (6.65,0.25,0); 
%\draw (6.65,1.65,0) -- (6.75,1.65,0); \draw (6.65,1.65,0) -- (6.65,1.75,0); 




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 


{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}



\fill (15,0,0) circle (0.1); \fill (15,2,0) circle (0.1); 




\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}




{\color{blue}
\draw (13.75,0,0) -- (13.65,0.1,0); \draw (13.75,0,0) -- (13.65,-0.1,0); 
\draw (14.25,2,0) -- (14.35,2.1,0); \draw (14.25,2,0) -- (14.35,1.9,0); }

{\color{blue}
\draw (14.5,1.5,0) -- (14.5,1.65,0); \draw (14.5,1.5,0) -- (14.65,1.5,0); 
\draw (13.5,1.5,0) -- (13.5,1.65,0); \draw (13.5,1.5,0) -- (13.35,1.5,0); }


\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-28-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.85]
\draw (-0.5,1,0) node[left] {$l=1$};
\draw [black, fill=gray!70] (0,0,0)  circle (0.1);   \fill (0,2,0)  circle (0.1); 


%\draw [double distance=2] (-1.945,1.917,0) -- (-1.055,0.583); 


%\draw [dashed, double distance=2] (1,0.6,0) -- (1,2.4,0);


{\color{cyan}\draw (0.1,0,0) -- (1.9,0,0); \draw (0.1,2,0) -- (1.9,2,0); }
\fill (2,0,0)  circle (0.1); \fill (2,2,0)  circle (0.1);
{\color{red}\draw (0.071,0.071,0) -- (1.929,1.929,0); \draw (0.071,1.929,0) -- (1.929,0.071,0);}


\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
{\color{red}
\draw[thick] (0,0.9,0) -- (-0.15,1.05,0);
\draw[thick] (0,0.9,0) -- (0.15,1.05,0);}

\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}

{\color{red}
\draw (0.65,1.5,0) -- (0.65,1.35,0); \draw (0.65,1.35,0) -- (0.5,1.35,0); 
\draw (1.35,1.5,0) -- (1.35,1.35,0); \draw (1.35,1.35,0) -- (1.5,1.35,0); 
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4,1,0) node[left] {$l\geq 2$};

\draw [black,fill=gray!70] (5,0,0) circle (0.1); \fill  (5,2,0) circle (0.1); 

{\color{blue}
\draw (5.1,0,0) -- (6.9,0,0); \draw (5.071,0.071,0) -- (6.929,1.929,0);
\draw (5.1,2,0) -- (6.9,2,0); \draw (5.071,1.929,0) -- (6.929,0.071,0);}



\draw (7,0,0) circle (0.1); \draw (7,2,0) circle (0.1); 



\draw  [dashed, double distance=2] (5,0.1,0) -- (5,1.9,0);
{\color{red}
\draw[thick] (5,0.9,0) -- (4.85,1.05,0);
\draw[thick] (5,0.9,0) -- (5.15,1.05,0);}

\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);



{\color{blue}
\draw (6.15,0,0) -- (6.25,0.1,0); \draw (6.15,0,0) -- (6.25,-0.1,0); 
\draw (5.85,2,0) -- (5.75,2.1,0); \draw (5.85,2,0) -- (5.75,1.9,0); 
}

{\color{blue}
\draw (5.65,1.5,0) -- (5.65,1.35,0); \draw (5.65,1.35,0) -- (5.5,1.35,0); 
\draw (6.35,1.5,0) -- (6.35,1.35,0); \draw (6.35,1.35,0) -- (6.5,1.35,0); 
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 


{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}



\fill (15,0,0) circle (0.1); \fill (15,2,0) circle (0.1); 




\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}




{\color{blue}
\draw (13.75,0,0) -- (13.65,0.1,0); \draw (13.75,0,0) -- (13.65,-0.1,0); 
\draw (14.25,2,0) -- (14.35,2.1,0); \draw (14.25,2,0) -- (14.35,1.9,0); }

{\color{blue}
\draw (14.5,1.5,0) -- (14.5,1.65,0); \draw (14.5,1.5,0) -- (14.65,1.5,0); 
\draw (13.5,1.5,0) -- (13.5,1.65,0); \draw (13.5,1.5,0) -- (13.35,1.5,0); }


\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-29-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.85]
\draw (-0.5,1,0) node[left] {$l=1$};
\fill (0,1,0)  circle (0.1); 
\fill (2,0,0)  circle (0.1);
\fill (2,2,0) circle (0.1);

{\color{cyan}\draw (0.09,0.955,0) -- (1.91,0.045,0);}
{\color{red}\draw (0.09,1.045,0) -- (1.91,1.955,0);}



\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}


{\color{red}
\draw (0.9,1.45,0) -- (1.15,1.45,0); \draw (0.9,1.45,0) -- (1.06,1.67,0);}


%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4,1,0) node[left] {$l\geq 2$};


\fill (5,1,0) circle (0.1); 
{\color{blue}\draw (5.09,0.955,0) -- (6.91,0.045,0);}
{\color{blue}\draw (5.09,1.045,0) -- (6.91,1.955,0);}
\draw (7,0,0) circle (0.1); \draw (7,2,0) circle (0.1); 


{\color{blue}
\draw (5.9,1.45,0) -- (6.15,1.45,0); \draw (5.9,1.45,0) -- (6.06,1.67,0);
\draw (5.9,0.55,0) -- (6.15,0.55,0); \draw (5.9,0.55,0) -- (6.06,0.33,0);}



\draw (7,0,0) circle (0.1); \draw (7,2,0) circle (0.1); 
\draw [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 


{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}



\fill (15,0,0) circle (0.1); \fill (15,2,0) circle (0.1); 




\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}




{\color{blue}
\draw (13.75,0,0) -- (13.65,0.1,0); \draw (13.75,0,0) -- (13.65,-0.1,0); 
\draw (14.25,2,0) -- (14.35,2.1,0); \draw (14.25,2,0) -- (14.35,1.9,0); }

{\color{blue}
\draw (14.5,1.5,0) -- (14.5,1.65,0); \draw (14.5,1.5,0) -- (14.65,1.5,0); 
\draw (13.5,1.5,0) -- (13.5,1.65,0); \draw (13.5,1.5,0) -- (13.35,1.5,0); }


\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-3-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.7}{
\begin{tikzpicture}[scale=0.9]
\draw (-0.5,1,0) node[left] {$l=1$};
\draw (0,0,0)  circle (0.1); 
{\color{red}  
\draw (1.91,1.045,0) -- (0.09,1.955,0);
\draw (1.91,0.955,0) -- (0.09,0.045,0);
}
\fill (2,1,0)  circle (0.1);
\draw (0,2,0)  circle (0.1); 



\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);


{\color{red}
\draw (1.1,1.45,0) -- (0.85,1.45,0); \draw (1.1,1.45,0) -- (0.94,1.67,0);
\draw (1.1,0.55,0) -- (0.85,0.55,0); \draw (1.1,0.55,0) -- (0.94,0.33,0);}


%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4.5,1,0) node[left] {$l\geq 2$};
\draw (5,0,0) circle (0.1); {\color{blue}\draw (5.1,0,0) -- (6.9,0,0); }
\draw (7,0,0) circle (0.1);
\draw  [dashed, double distance=2] (5,0.1,0) -- (5,1.9,0);
\draw (5,2,0) circle (0.1); {\color{blue}\draw (5.1,2,0) -- (6.9,2,0); }
\draw (7,2,0) circle (0.1);
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);
{\color{blue}\draw (5.071,0.071) -- (6.929,1.929,0); \draw (5.071,1.929,0) -- (6.929,0.071,0);} 


{\color{blue}
\draw (6.25,0,0) -- (6.15,0.1,0); \draw (6.25,0,0) -- (6.15,-0.1,0); 
\draw (6.25,0.75,0) -- (6.1,0.75,0); \draw (6.25,0.75,0) -- (6.25,0.9,0); 
\draw (6.25,1.25,0) -- (6.1,1.25,0); \draw (6.25,1.25,0) -- (6.25,1.1,0); 
\draw (6.25,2,0) -- (6.1,2.15,0); \draw (6.25,2,0) -- (6.1,1.85,0);}


\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 

{\color{blue}  
\draw (14.91,1.045,0) -- (13.09,1.955,0);
\draw (14.91,0.955,0) -- (13.09,0.045,0);
}


\fill (15,1,0) circle (0.1); 

{\color{blue}
\draw (14.1,1.45,0) -- (13.85,1.45,0); \draw (14.1,1.45,0) -- (13.94,1.67,0);
\draw (14.1,0.55,0) -- (13.85,0.55,0); \draw (14.1,0.55,0) -- (13.94,0.33,0);}




\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);



\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-30-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.85]
\draw (-0.5,1,0) node[left] {$l=1$};
\draw [black, fill=gray!70] (0,0,0)  circle (0.1); \draw [black, fill=gray!70]  (0,2,0)  circle (0.1); 


%\draw [double distance=2] (-1.945,1.917,0) -- (-1.055,0.583); 


%\draw [dashed, double distance=2] (1,0.6,0) -- (1,2.4,0);


{\color{cyan}\draw (0.1,0,0) -- (1.9,0,0); \draw (0.1,2,0) -- (1.9,2,0); }
\fill (2,0,0)  circle (0.1); \fill (2,2,0)  circle (0.1);
{\color{red}\draw (0.071,0.071,0) -- (1.929,1.929,0); \draw (0.071,1.929,0) -- (1.929,0.071,0);}


\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
{\color{red}
\draw[thick] (0,0.9,0) -- (-0.15,1.05,0);
\draw[thick] (0,0.9,0) -- (0.15,1.05,0);}

\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}

{\color{red}
\draw (0.5,1.5,0) -- (0.5,1.65,0); \draw (0.5,1.5,0) -- (0.35,1.5,0); 
\draw (1.5,1.5,0) -- (1.65,1.5,0); \draw (1.5,1.5,0) -- (1.5,1.65,0); 
}






%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4,1,0) node[left] {$l\geq 2$};

\draw [black,fill=gray!70]  (5,0,0) circle (0.1); \draw [black,fill=gray!70] (5,2,0) circle (0.1); 

{\color{blue}
\draw (5.1,0,0) -- (6.9,0,0); \draw (5.071,0.071,0) -- (6.929,1.929,0);
\draw (5.1,2,0) -- (6.9,2,0); \draw (5.071,1.929,0) -- (6.929,0.071,0);}



\draw (7,0,0) circle (0.1); \draw (7,2,0) circle (0.1); 



\draw  [dashed, double distance=2] (5,0.1,0) -- (5,1.9,0);
{\color{red}
\draw[thick] (5,0.9,0) -- (4.85,1.05,0);
\draw[thick] (5,0.9,0) -- (5.15,1.05,0);}

\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);



{\color{blue}
\draw (6.15,0,0) -- (6.25,0.1,0); \draw (6.15,0,0) -- (6.25,-0.1,0); 
\draw (6.35,2,0) -- (6.25,2.1,0); \draw (6.35,2,0) -- (6.25,1.9,0); 
}

{\color{blue}
\draw (6.35,0.5,0) -- (6.5,0.5,0); \draw (6.5,0.5,0) -- (6.5,0.65,0); 
\draw (6.35,1.5,0) -- (6.35,1.35,0); \draw (6.35,1.35,0) -- (6.5,1.35,0); 
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 


{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}



\fill (15,0,0) circle (0.1); \fill (15,2,0) circle (0.1); 




\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}




{\color{blue}
\draw (13.75,0,0) -- (13.65,0.1,0); \draw (13.75,0,0) -- (13.65,-0.1,0); 
\draw (14.25,2,0) -- (14.35,2.1,0); \draw (14.25,2,0) -- (14.35,1.9,0); }

{\color{blue}
\draw (14.5,1.5,0) -- (14.5,1.65,0); \draw (14.5,1.5,0) -- (14.65,1.5,0); 
\draw (13.5,1.5,0) -- (13.5,1.65,0); \draw (13.5,1.5,0) -- (13.35,1.5,0); }


\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-31-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.85]
\draw (-0.5,1,0) node[left] {$l=1$};
\fill (0,0,0)  circle (0.1); \draw [black, fill=gray!70] (0,2,0)  circle (0.1); 


%\draw [double distance=2] (-1.945,1.917,0) -- (-1.055,0.583); 


%\draw [dashed, double distance=2] (1,0.6,0) -- (1,2.4,0);


{\color{cyan}\draw (0.1,0,0) -- (1.9,0,0); \draw (0.1,2,0) -- (1.9,2,0); }
\draw [black, fill=gray!70] (2,0,0)  circle (0.1); \fill  (2,2,0)  circle (0.1);
{\color{red}\draw (0.071,0.071,0) -- (1.929,1.929,0); \draw (0.071,1.929,0) -- (1.929,0.071,0);}


\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
{\color{red}
\draw[thick] (0,0.9,0) -- (-0.15,1.05,0);
\draw[thick] (0,0.9,0) -- (0.15,1.05,0);}

\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}

{\color{red}
\draw (1.5,0.5,0) -- (1.35,0.5,0); \draw (1.5,0.5,0) -- (1.5,0.65,0); 
\draw (1.5,1.5,0) -- (1.65,1.5,0); \draw (1.5,1.5,0) -- (1.5,1.65,0); 
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4,1,0) node[left] {$l\geq 2$};

\fill  (5,0,0) circle (0.1); \draw [black, fill=gray!70] (5,2,0) circle (0.1); 

{\color{blue}
\draw (5.1,0,0) -- (6.9,0,0); \draw (5.071,0.071,0) -- (6.929,1.929,0);
\draw (5.1,2,0) -- (6.9,2,0); \draw (5.071,1.929,0) -- (6.929,0.071,0);}



\draw (7,0,0) circle (0.1); \draw (7,2,0) circle (0.1); 



\draw  [dashed, double distance=2] (5,0.1,0) -- (5,1.9,0);
{\color{red}
\draw[thick] (5,0.9,0) -- (4.85,1.05,0);
\draw[thick] (5,0.9,0) -- (5.15,1.05,0);}

\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);



{\color{blue}
\draw (6.15,0,0) -- (6.25,0.1,0); \draw (6.15,0,0) -- (6.25,-0.1,0); 
\draw (6.35,2,0) -- (6.25,2.1,0); \draw (6.35,2,0) -- (6.25,1.9,0); 
}

{\color{blue}
\draw (6.35,0.5,0) -- (6.5,0.5,0); \draw (6.5,0.5,0) -- (6.5,0.65,0); 
\draw (6.35,1.5,0) -- (6.35,1.35,0); \draw (6.35,1.35,0) -- (6.5,1.35,0); 
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 


{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}



\draw [black, fill=gray!70] (15,0,0) circle (0.1); \fill (15,2,0) circle (0.1); 




\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}




{\color{blue}
\draw (13.75,0,0) -- (13.65,0.1,0); \draw (13.75,0,0) -- (13.65,-0.1,0); 
\draw (14.25,2,0) -- (14.35,2.1,0); \draw (14.25,2,0) -- (14.35,1.9,0); }

{\color{blue}
\draw (14.5,1.5,0) -- (14.5,1.65,0); \draw (14.5,1.5,0) -- (14.65,1.5,0); 
\draw (13.5,1.5,0) -- (13.5,1.65,0); \draw (13.5,1.5,0) -- (13.35,1.5,0); }


\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-32-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.85]
\draw (-0.5,1,0) node[left] {$l=1$};
\draw [black,fill=gray!70] (0,0,0)  circle (0.1); \draw [black,fill=gray!70] (0,2,0)  circle (0.1); 


\fill (2,1,0)  circle (0.1); 

{\color{red}
\draw (1.1,1.45,0) -- (0.85,1.45,0); \draw (1.1,1.45,0) -- (0.94,1.67,0);}
%\draw (14.1,0.55,0) -- (13.85,0.55,0); \draw (14.1,0.55,0) -- (13.94,0.33,0);}

{\color{cyan}\draw (1.91,0.955,0) -- (0.09,0.045,0);}
{\color{red}\draw (1.91,1.045,0) -- (0.09,1.955,0);}


%\draw [double distance=2] (0.089,0.044,0) -- (0.911,0.456,0);
%\draw [double distance=2] (0.089,2.044,0) -- (0.911,2.456,0);




\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
{\color{red}
\draw[thick] (0,0.9,0) -- (-0.15,1.05,0);
\draw[thick] (0,0.9,0) -- (0.15,1.05,0);}




%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4,1,0) node[left] {$l\geq 2$};

\draw [black, fill=gray!70]  (5,0,0) circle (0.1); \draw [black, fill=gray!70] (5,2,0) circle (0.1); 

{\color{blue}
\draw (5.1,0,0) -- (6.9,0,0); \draw (5.071,0.071,0) -- (6.929,1.929,0);
\draw (5.1,2,0) -- (6.9,2,0); \draw (5.071,1.929,0) -- (6.929,0.071,0);}



\draw (7,0,0) circle (0.1); \draw (7,2,0) circle (0.1); 



\draw  [dashed, double distance=2] (5,0.1,0) -- (5,1.9,0);
{\color{red}
\draw[thick] (5,0.9,0) -- (4.85,1.05,0);
\draw[thick] (5,0.9,0) -- (5.15,1.05,0);}

\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);



{\color{blue}
\draw (6.15,0,0) -- (6.25,0.1,0); \draw (6.15,0,0) -- (6.25,-0.1,0); 
\draw (6.35,2,0) -- (6.25,2.1,0); \draw (6.35,2,0) -- (6.25,1.9,0); 
}

{\color{blue}
\draw (6.35,0.5,0) -- (6.5,0.5,0); \draw (6.5,0.5,0) -- (6.5,0.65,0); 
\draw (6.35,1.5,0) -- (6.35,1.35,0); \draw (6.35,1.35,0) -- (6.5,1.35,0); 
}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); {\color{blue}\draw (14.91,0.955,0) -- (13.09,0.045,0);}
\fill (15,1,0) circle (0.1); 
\draw (13,2,0) circle (0.1); {\color{blue}\draw (14.91,1.045,0) -- (13.09,1.955,0);}
\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);

{\color{blue}
\draw (14.1,1.45,0) -- (13.85,1.45,0); \draw (14.1,1.45,0) -- (13.94,1.67,0);
\draw (14.1,0.55,0) -- (13.85,0.55,0); \draw (14.1,0.55,0) -- (13.94,0.33,0);}



\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-33-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.85]
\draw (-0.5,1,0) node[left] {$l=1$};
\draw [black,fill=gray!70] (2,0,0)  circle (0.1); \fill (2,2,0)  circle (0.1); 


{\color{cyan}\draw (0.1,0,0) -- (1.9,0,0); \draw (0.1,2,0) -- (1.9,2,0); }
\draw [black,fill=gray!70] (0,0,0)  circle (0.1); \fill (0,2,0)  circle (0.1);
{\color{red}\draw (0.071,0.071,0) -- (1.929,1.929,0); \draw (0.071,1.929,0) -- (1.929,0.071,0);}



\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
{\color{red}
\draw[thick] (0,0.9,0) -- (-0.15,1.05,0);
\draw[thick] (0,0.9,0) -- (0.15,1.05,0);}

\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}


{\color{red}
\draw (0.65,1.5,0) -- (0.65,1.35,0); \draw (0.65,1.35,0) -- (0.5,1.35,0); 
\draw (1.35,1.5,0) -- (1.35,1.35,0); \draw (1.35,1.35,0) -- (1.5,1.35,0); }



%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4,1,0) node[left] {$l\geq 2$};

\draw [black,fill=gray!70] (5,0,0) circle (0.1); \fill (5,2,0) circle (0.1); 

{\color{blue}
\draw (5.1,0,0) -- (6.9,0,0); \draw (5.071,0.071,0) -- (6.929,1.929,0);
\draw (5.1,2,0) -- (6.9,2,0); \draw (5.071,1.929,0) -- (6.929,0.071,0);}



\draw (7,0,0) circle (0.1); \draw (7,2,0) circle (0.1); 



\draw  [dashed, double distance=2] (5,0.1,0) -- (5,1.9,0);
{\color{red}
\draw[thick] (5,0.9,0) -- (4.85,1.05,0);
\draw[thick] (5,0.9,0) -- (5.15,1.05,0);}

\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);



{\color{blue}
\draw (6.15,0,0) -- (6.25,0.1,0); \draw (6.15,0,0) -- (6.25,-0.1,0); 
\draw (5.85,2,0) -- (5.75,2.1,0); \draw (5.85,2,0) -- (5.75,1.9,0); 
}

{\color{blue}
\draw (5.65,1.5,0) -- (5.65,1.35,0); \draw (5.65,1.35,0) -- (5.5,1.35,0); 
\draw (6.35,1.5,0) -- (6.35,1.35,0); \draw (6.35,1.35,0) -- (6.5,1.35,0); 
}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 


{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}



\draw [black, fill=gray!70] (15,0,0) circle (0.1); \fill  (15,2,0) circle (0.1); 




\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}




{\color{blue}
\draw (13.75,0,0) -- (13.65,0.1,0); \draw (13.75,0,0) -- (13.65,-0.1,0); 
\draw (14.25,2,0) -- (14.35,2.1,0); \draw (14.25,2,0) -- (14.35,1.9,0); }

{\color{blue}
\draw (14.5,1.5,0) -- (14.5,1.65,0); \draw (14.5,1.5,0) -- (14.65,1.5,0); 
\draw (13.5,1.5,0) -- (13.5,1.65,0); \draw (13.5,1.5,0) -- (13.35,1.5,0); }


\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-34-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.85]
\draw (-0.5,1,0) node[left] {$l=1$};
\fill (0,1,0)  circle (0.1); 
\draw [black,fill=gray!70] (2,0,0)  circle (0.1);
\fill  (2,2,0) circle (0.1);

{\color{cyan}\draw (0.09,0.955,0) -- (1.91,0.045,0);}
{\color{red}\draw (0.09,1.045,0) -- (1.91,1.955,0);}

{\color{red}
\draw (0.9,1.45,0) -- (1.15,1.45,0); \draw (0.9,1.45,0) -- (1.06,1.67,0);}

\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}


%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4,1,0) node[left] {$l\geq 2$};



\fill (5,1,0) circle (0.1); 
{\color{blue}\draw (5.09,0.955,0) -- (6.91,0.045,0);}
{\color{blue}\draw (5.09,1.045,0) -- (6.91,1.955,0);}
\draw (7,0,0) circle (0.1); \draw (7,2,0) circle (0.1); 


{\color{blue}
\draw (5.9,1.45,0) -- (6.15,1.45,0); \draw (5.9,1.45,0) -- (6.06,1.67,0);
\draw (5.9,0.55,0) -- (6.15,0.55,0); \draw (5.9,0.55,0) -- (6.06,0.33,0);}



\draw (7,0,0) circle (0.1); \draw (7,2,0) circle (0.1); 
\draw [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 


{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}



\draw [black, fill=gray!70] (15,0,0) circle (0.1); \fill  (15,2,0) circle (0.1); 




\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}




{\color{blue}
\draw (13.75,0,0) -- (13.65,0.1,0); \draw (13.75,0,0) -- (13.65,-0.1,0); 
\draw (14.25,2,0) -- (14.35,2.1,0); \draw (14.25,2,0) -- (14.35,1.9,0); }

{\color{blue}
\draw (14.5,1.5,0) -- (14.5,1.65,0); \draw (14.5,1.5,0) -- (14.65,1.5,0); 
\draw (13.5,1.5,0) -- (13.5,1.65,0); \draw (13.5,1.5,0) -- (13.35,1.5,0); }


\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-35-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.85]
\draw (-0.5,1,0) node[left] {$l=1$};
\draw [black, fill=gray!70]  (0,0,0)  circle (0.1); \fill (0,2,0)  circle (0.1); 



{\color{cyan}\draw (0.1,0,0) -- (1.9,0,0); }
\draw [black, fill=gray!70] (2,0,0)  circle (0.1); \draw [black, fill=gray!70] (2,2,0) circle (0.1);
{\color{red}
\draw (0.071,1.929,0) -- (1.929,0.071,0);}
{\color{red}
\draw (0.071,0.071,0) -- (1.929,1.929,0);}
{\color{cyan}\draw (0.1,2,0) -- (1.9,2,0); }

\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}

\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
{\color{red}
\draw[thick] (0,0.9,0) -- (-0.15,1.05,0);
\draw[thick] (0,0.9,0) -- (0.15,1.05,0);}

{\color{red}
%\draw (1.15,2,0) -- (1.25,2.1,0); \draw (1.15,2,0) -- (1.25,1.9,0); 
\draw (1.35,1.5,0) -- (1.35,1.35,0); \draw (1.35,1.35,0) -- (1.5,1.35,0); 
\draw (0.65,1.5,0) -- (0.65,1.35,0); \draw (0.65,1.35,0) -- (0.5,1.35,0); 
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4,1,0) node[left] {$l\geq 2$};


\draw [black,fill=gray!70]  (5,0,0) circle (0.1); \fill (5,2,0) circle (0.1); 

{\color{blue}
\draw (5.1,0,0) -- (6.9,0,0); \draw (5.071,0.071,0) -- (6.929,1.929,0);
\draw (5.1,2,0) -- (6.9,2,0); \draw (5.071,1.929,0) -- (6.929,0.071,0);}



\draw (7,0,0) circle (0.1); \draw (7,2,0) circle (0.1); 



\draw  [dashed, double distance=2] (5,0.1,0) -- (5,1.9,0);
{\color{red}
\draw[thick] (5,0.9,0) -- (4.85,1.05,0);
\draw[thick] (5,0.9,0) -- (5.15,1.05,0);}

\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);



{\color{blue}
\draw (6.15,0,0) -- (6.25,0.1,0); \draw (6.15,0,0) -- (6.25,-0.1,0); 
\draw (5.85,2,0) -- (5.75,2.1,0); \draw (5.85,2,0) -- (5.75,1.9,0); 
}

{\color{blue}
\draw (5.65,1.5,0) -- (5.65,1.35,0); \draw (5.65,1.35,0) -- (5.5,1.35,0); 
\draw (6.35,1.5,0) -- (6.35,1.35,0); \draw (6.35,1.35,0) -- (6.5,1.35,0); 
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw (13,2,0) circle (0.1); 
\draw [black, fill=gray!70] (15,0,0) circle (0.1); \draw [black, fill=gray!70] (15,2,0) circle (0.1); 
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}



{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}

{\color{blue}
\draw (14.15,0,0) -- (14.05,0.1,0); \draw (14.15,0,0) -- (14.05,-0.1,0); 
\draw (14.15,2,0) -- (14.25,2.1,0); \draw (14.15,2,0) -- (14.25,1.9,0); 
\draw (13.75,0.75,0) -- (13.9,0.75,0); \draw (13.75,0.75,0) -- (13.75,0.9,0); 
\draw (13.75,1.25,0) -- (13.6,1.25,0); \draw (13.75,1.25,0) -- (13.75,1.4,0);} 

\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-4-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\begin{tikzpicture}[scale=0.9]

%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
%\draw (4.5,1,0) node[left] {$l>1$};
\draw (7,0,0) circle (0.1); {\color{blue} \draw (5.09,0.955,0) -- (6.91,0.045,0);}
\draw (5,1,0) circle (0.1); 
\draw (7,2,0) circle (0.1); {\color{blue} \draw (5.09,1.045,0) -- (6.91,1.955,0);}
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);



{\color{blue}
\draw (6.1,1.55,0) -- (5.85,1.55,0); \draw (6.1,1.55,0) -- (5.94,1.33,0);
\draw (6.1,0.45,0) -- (5.85,0.45,0); \draw (6.1,0.45,0) -- (5.94,0.69,0);}


\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 

{\color{blue}  
\draw (14.91,1.045,0) -- (13.09,1.955,0);
\draw (14.91,0.955,0) -- (13.09,0.045,0);
}


\fill (15,1,0) circle (0.1); 

{\color{blue}
\draw (14.1,1.45,0) -- (13.85,1.45,0); \draw (14.1,1.45,0) -- (13.94,1.67,0);
\draw (14.1,0.55,0) -- (13.85,0.55,0); \draw (14.1,0.55,0) -- (13.94,0.33,0);}




\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);


\end{tikzpicture}
\end{center}

==> Figure-new/diagram-5-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.7}{
\begin{tikzpicture}[scale=0.9]
\draw (-0.5,1,0) node[left] {$l=1$};
\draw (0,0,0)  circle (0.1); 
{\color{red}\draw (0.1,0,0) -- (1.9,0,0); \draw (0.071,1.929,0) -- (1.929,0.071,0);}
\fill (2,0,0)  circle (0.1);
\draw (0,2,0)  circle (0.1); 
{\color{cyan}\draw (0.1,2,0) -- (1.9,2,0);\draw (0.071,0.071,0) -- (1.929,1.929,0); }
\fill (2,2,0)  circle (0.1);




\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}




{\color{red}
\draw (1.25,0,0) -- (1.15,0.1,0); \draw (1.25,0,0) -- (1.15,-0.1,0); 
\draw (1.25,0.75,0) -- (1.1,0.75,0); \draw (1.25,0.75,0) -- (1.25,0.9,0); 
}

%{\color{cyan}
%\draw (1.25,1.25,0) -- (1.1,1.25,0); \draw (1.25,1.25,0) -- (1.25,1.1,0); 
%\draw (1.25,2,0) -- (1.1,2.15,0); \draw (1.25,2,0) -- (1.1,1.85,0);
%}



%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4.5,1,0) node[left] {$l\geq 2$};
\draw (5,0,0) circle (0.1); {\color{blue}\draw (5.1,0,0) -- (6.9,0,0); }
\draw (7,0,0) circle (0.1);
\draw  [dashed, double distance=2] (5,0.1,0) -- (5,1.9,0);
\draw (5,2,0) circle (0.1); {\color{blue}\draw (5.1,2,0) -- (6.9,2,0); }
\draw (7,2,0) circle (0.1);
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);
{\color{blue}\draw (5.071,0.071) -- (6.929,1.929,0); \draw (5.071,1.929,0) -- (6.929,0.071,0);} 


{\color{blue}
\draw (6.25,0,0) -- (6.15,0.1,0); \draw (6.25,0,0) -- (6.15,-0.1,0); 
\draw (6.25,0.75,0) -- (6.1,0.75,0); \draw (6.25,0.75,0) -- (6.25,0.9,0); 
\draw (6.25,1.25,0) -- (6.1,1.25,0); \draw (6.25,1.25,0) -- (6.25,1.1,0); 
\draw (6.25,2,0) -- (6.1,2.15,0); \draw (6.25,2,0) -- (6.1,1.85,0);}


\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 

{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}



\fill (15,0,0) circle (0.1); \fill (15,2,0) circle (0.1); 




\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}




{\color{blue}
\draw (14.25,0,0) -- (14.15,0.1,0); \draw (14.25,0,0) -- (14.15,-0.1,0); 
\draw (14.25,0.75,0) -- (14.1,0.75,0); \draw (14.25,0.75,0) -- (14.25,0.9,0); 
\draw (13.75,0.75,0) -- (13.9,0.75,0); \draw (13.75,0.75,0) -- (13.75,0.9,0); 
\draw (13.75,2,0) -- (13.9,2.15,0); \draw (13.75,2,0) -- (13.9,1.85,0);}



\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-6-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.9]
\draw (-0.5,1,0) node[left] {$l=1$};
\draw (0,1,0)  circle (0.1); 

\fill (2,0,0)  circle (0.1);
\fill (2,2,0)  circle (0.1);

{\color{red}
%\draw (1.1,1.55,0) -- (0.85,1.55,0); \draw (1.1,1.55,0) -- (0.94,1.33,0);
\draw (1.1,0.45,0) -- (0.85,0.45,0); \draw (1.1,0.45,0) -- (0.94,0.69,0);}
{\color{red} \draw (0.09,0.955,0) -- (1.91,0.045,0);}
{\color{cyan} \draw (0.09,1.045,0) -- (1.91,1.955,0);}



\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}




%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4.5,1,0) node[left] {$l\geq 2$};
\draw (7,0,0) circle (0.1); {\color{blue} \draw (5.09,0.955,0) -- (6.91,0.045,0);}
\draw (5,1,0) circle (0.1); 
\draw (7,2,0) circle (0.1); {\color{blue} \draw (5.09,1.045,0) -- (6.91,1.955,0);}
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);



{\color{blue}
\draw (6.1,1.55,0) -- (5.85,1.55,0); \draw (6.1,1.55,0) -- (5.94,1.33,0);
\draw (6.1,0.45,0) -- (5.85,0.45,0); \draw (6.1,0.45,0) -- (5.94,0.69,0);}


\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 

{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}



\fill (15,0,0) circle (0.1); \fill (15,2,0) circle (0.1); 




\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}




{\color{blue}
\draw (14.25,0,0) -- (14.15,0.1,0); \draw (14.25,0,0) -- (14.15,-0.1,0); 
\draw (14.25,0.75,0) -- (14.1,0.75,0); \draw (14.25,0.75,0) -- (14.25,0.9,0); 
\draw (13.75,0.75,0) -- (13.9,0.75,0); \draw (13.75,0.75,0) -- (13.75,0.9,0); 
\draw (13.75,2,0) -- (13.9,2.15,0); \draw (13.75,2,0) -- (13.9,1.85,0);}



\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-7-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.9]
\draw (-0.5,1,0) node[left] {$l=1$};
\draw (0,0,0)  circle (0.1); 
{\color{red}\draw (0.1,0,0) -- (1.9,0,0);}
{\color{cyan} \draw (0.071,0.071,0) -- (1.929,1.929,0);}
\draw [black, fill=gray!70] (2,0,0)  circle (0.1);
\draw (0,2,0)  circle (0.1); 
{\color{cyan}\draw (0.1,2,0) -- (1.9,2,0);}
{\color{red} \draw (0.071,1.929,0) -- (1.929,0.071,0);}
\fill (2,2,0)  circle (0.1);




\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}




{\color{red}
\draw (1.25,0,0) -- (1.15,0.1,0); \draw (1.25,0,0) -- (1.15,-0.1,0); 
\draw (1.25,0.75,0) -- (1.1,0.75,0); \draw (1.25,0.75,0) -- (1.25,0.9,0); 
%\draw (1.25,1.25,0) -- (1.1,1.25,0); \draw (1.25,1.25,0) -- (1.25,1.1,0); 
%\draw (1.25,2,0) -- (1.1,2.15,0); \draw (1.25,2,0) -- (1.1,1.85,0);
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4.5,1,0) node[left] {$l\geq 2$};
\draw (5,0,0) circle (0.1); {\color{blue}\draw (5.1,0,0) -- (6.9,0,0); }
\draw (7,0,0) circle (0.1);
\draw  [dashed, double distance=2] (5,0.1,0) -- (5,1.9,0);
\draw (5,2,0) circle (0.1); {\color{blue}\draw (5.1,2,0) -- (6.9,2,0); }
\draw (7,2,0) circle (0.1);
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);
{\color{blue}\draw (5.071,0.071) -- (6.929,1.929,0); \draw (5.071,1.929,0) -- (6.929,0.071,0);} 


{\color{blue}
\draw (6.25,0,0) -- (6.15,0.1,0); \draw (6.25,0,0) -- (6.15,-0.1,0); 
\draw (6.25,0.75,0) -- (6.1,0.75,0); \draw (6.25,0.75,0) -- (6.25,0.9,0); 
\draw (6.25,1.25,0) -- (6.1,1.25,0); \draw (6.25,1.25,0) -- (6.25,1.1,0); 
\draw (6.25,2,0) -- (6.1,2.15,0); \draw (6.25,2,0) -- (6.1,1.85,0);}


\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 

{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}



\draw [black, fill=gray!70] (15,0,0) circle (0.1); \fill (15,2,0) circle (0.1); 




\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}





{\color{blue}
\draw (14.25,0,0) -- (14.15,0.1,0); \draw (14.25,0,0) -- (14.15,-0.1,0); 
\draw (14.25,0.75,0) -- (14.1,0.75,0); \draw (14.25,0.75,0) -- (14.25,0.9,0); 
\draw (13.75,0.75,0) -- (13.9,0.75,0); \draw (13.75,0.75,0) -- (13.75,0.9,0); 
\draw (13.75,2,0) -- (13.9,2.15,0); \draw (13.75,2,0) -- (13.9,1.85,0);}


\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-8-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.9]
\draw (-0.5,1,0) node[left] {$l=1$};
\draw (0,1,0)  circle (0.1); 

\draw [black, fill=gray!70] (2,0,0)  circle (0.1);
\fill (2,2,0)  circle (0.1);

{\color{red}
%\draw (1.1,1.55,0) -- (0.85,1.55,0); \draw (1.1,1.55,0) -- (0.94,1.33,0);
\draw (1.1,0.45,0) -- (0.85,0.45,0); \draw (1.1,0.45,0) -- (0.94,0.69,0);}
{\color{red} \draw (0.09,0.955,0) -- (1.91,0.045,0);}
{\color{cyan} \draw (0.09,1.045,0) -- (1.91,1.955,0);}



\draw [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}




%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4.5,1,0) node[left] {$l\geq 2$};
\draw (7,0,0) circle (0.1); {\color{blue} \draw (5.09,0.955,0) -- (6.91,0.045,0);}
\draw (5,1,0) circle (0.1); 
\draw (7,2,0) circle (0.1); {\color{blue} \draw (5.09,1.045,0) -- (6.91,1.955,0);}
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);



{\color{blue}
\draw (6.1,1.55,0) -- (5.85,1.55,0); \draw (6.1,1.55,0) -- (5.94,1.33,0);
\draw (6.1,0.45,0) -- (5.85,0.45,0); \draw (6.1,0.45,0) -- (5.94,0.69,0);}


\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 

{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}



\draw [black, fill=gray!70] (15,0,0) circle (0.1); \fill  (15,2,0) circle (0.1); 




\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}




{\color{blue}
\draw (14.25,0,0) -- (14.15,0.1,0); \draw (14.25,0,0) -- (14.15,-0.1,0); 
\draw (14.25,0.75,0) -- (14.1,0.75,0); \draw (14.25,0.75,0) -- (14.25,0.9,0); 
\draw (13.75,0.75,0) -- (13.9,0.75,0); \draw (13.75,0.75,0) -- (13.75,0.9,0); 
\draw (13.75,2,0) -- (13.9,2.15,0); \draw (13.75,2,0) -- (13.9,1.85,0);}


\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-9-nr.tex <==
% !TEX root = ../Non-reduced-root-v2.tex




\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.9]
\draw (-0.5,1,0) node[left] {$l=1$};
\fill (2,0,0) circle (0.1); {\color{cyan}\draw (0.09,0.955,0) -- (1.91,0.045,0);}
\draw (0,1,0) circle (0.1); 
\draw  [black, fill=gray!70] (2,2,0) circle (0.1);
{\color{red}\draw (0.09,1.045,0) -- (1.91,1.955,0);}
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
{\color{red}
\draw[thick] (2,0.9,0) -- (1.85,1.05,0);
\draw[thick] (2,0.9,0) -- (2.15,1.05,0);}


{\color{red}
\draw (0.9,1.45,0) -- (1.15,1.45,0); \draw (0.9,1.45,0) -- (1.06,1.67,0);}






%%%%%%%%%%%%%%%%%%%%%%%%%%%% l>1 %%%%%%%%%%%%%%%%%%%%
\draw (4.5,1,0) node[left] {$l\geq 2$};
\draw (7,0,0) circle (0.1); {\color{blue}\draw (5.09,0.955,0) -- (6.91,0.045,0);}
\draw (5,1,0) circle (0.1); 
\draw (7,2,0) circle (0.1); {\color{blue}\draw (5.09,1.045,0) -- (6.91,1.955,0);}
\draw  [dashed, double distance=2] (7,0.1,0) -- (7,1.9,0);

{\color{blue}
\draw (5.9,1.45,0) -- (6.15,1.45,0); \draw (5.9,1.45,0) -- (6.06,1.67,0);
\draw (5.9,0.55,0) -- (6.15,0.55,0); \draw (5.9,0.55,0) -- (6.06,0.33,0);}



\draw (7.1,0,0) -- (7.5,0,0); \draw (7.1,2,0) -- (7.5,2,0);
\draw (7.071,0.071,0) -- (7.5,0.5,0); \draw (7.071,1.929,0) -- (7.5,1.5,0);
\draw [dashed] (8,0,0) -- (10,0,0); \draw [dashed] (8,1,0) -- (10,1,0);\draw [dashed] (8,2,0) -- (10,2,0);
\draw (10.9,0,0) -- (10.5,0,0); \draw (10.9,2,0) -- (10.5,2,0);
\draw (10.929,0.071,0) -- (10.5,0.5,0); \draw (10.929,1.929,0) -- (10.5,1.5,0);
\draw (11,0,0) circle (0.1); \draw  [dashed, double distance=2] (11,0.1,0) -- (11,1.9,0); 
\draw (11,2,0) circle (0.1); 
\draw (11.1,0,0) -- (12.9,0,0); \draw (11.071,0.071,0) -- (12.929,1.929,0);
\draw (11.1,2,0) -- (12.9,2,0); \draw (11.071,1.929,0) -- (12.929,0.071,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 
%\fill (14.25,0,1) circle (0.1); 

{\color{blue}
\draw (13.1,0,0) -- (14.9,0,0); \draw (13.071,0.071,0) -- (14.929,1.929,0);
\draw (13.1,2,0) -- (14.9,2,0); \draw (13.071,1.929,0) -- (14.929,0.071,0);}


\fill (15,0,0) circle (0.1); \draw [black, fill=gray!70] (15,2,0) circle (0.1); 

%{\color{blue}\draw (13.078,0,0.063) -- (14.172,0,0.937);} 
%\draw [ultra thick] (14.94,0,0.08) -- (14.31,0,0.92);
%{\color{blue}
%\draw (14.201,0.078,0.961) -- (13.049,1.922,0.039);
%}



\draw  [dashed, double distance=2] (13,0.1,0) -- (13,1.9,0);
\draw  [dashed, double distance=2] (15,0.1,0) -- (15,1.9,0);
%\draw [double distance=2] (14.282,0.085,0.958) -- (14.968,1.915,0.042);
{\color{red}
\draw[thick] (15,0.9,0) -- (14.85,1.05,0);
\draw[thick] (15,0.9,0) -- (15.15,1.05,0);}






%{\color{blue}
%\draw (13.75,0,0.6) -- (13.5625,0.1,0.45); \draw (13.75,0,0.6) -- (13.5625,-0.1,0.45);
%\draw (13.375,1.4,0.3) -- (13.1875,1.4,0.15); \draw (13.375,1.4,0.3) -- (13.375,1.6,0.3);
%}


{\color{blue}
\draw (14.25,0,0) -- (14.15,0.1,0); \draw (14.25,0,0) -- (14.15,-0.1,0); 
\draw (14.25,2,0) -- (14.35,2.1,0); \draw (14.25,2,0) -- (14.35,1.9,0); }

{\color{blue}
\draw (13.35,0.35,0) -- (13.5,0.35,0); \draw (13.35,0.35,0) -- (13.35,0.5,0); 
\draw (13.35,1.5,0) -- (13.5,1.5,0); \draw (13.5,1.5,0) -- (13.5,1.65,0); }

\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-BC11st-red.tex <==
\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9]

\draw (-2,0,0)  circle (0.1); \draw (-2,2,0)  circle (0.1); 
{\color{red}\draw (-1.9,0,0) -- (-0.1,0,0); }
{\color{cyan}\draw (-1.929,0.071,0) -- (-0.071,1.929,0);}
\draw [black,fill=gray!70]  (0,0,0)  circle (0.1);
\draw [black, fill=gray!70] (0,2,0)  circle (0.1);
{\color{cyan}\draw (-1.9,2,0) -- (-0.1,2,0); }
{\color{red}\draw (-1.929,1.929,0) -- (-0.071,0.071,0);}





\draw [dashed, double distance=2] (-2,0.1,0) -- (-2,1.9,0);
\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
{\color{red}
\draw[thick] (0,0.9,0) -- (-0.15,1.05,0);
\draw[thick] (0,0.9,0) -- (0.15,1.05,0);}


{\color{red}
\draw (-1.25,0,0) -- (-1.35,0.1,0); \draw (-1.25,0,0) -- (-1.35,-0.1,0); 
\draw (-1.25,1.25,0) -- (-1.4,1.25,0); \draw (-1.25,1.25,0) -- (-1.25,1.4,0); 
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\draw (-2,0,0) circle (0.1);  \draw (-2,2,0) circle (0.1); 

%\draw [black, fill=gray!70] (0,1,1) circle (0.1); \draw (0,1,-1) circle (0.1);
%\draw [double distance=2] (0,1,0.9) -- (0,1,-0.9); 
%\draw  [dashed, double distance=2] (-2,0.1,0) -- (-2,1.9,0);
%\draw (-0.08146,0.95918,0.95918) -- (-1.91836,0.04082,0.04082); 
%\draw (-0.08146,0.95918,-0.95918) -- (-1.91836,0.04082,-0.04082); 
%\draw (-0.08146,1.04082,0.95918) -- (-1.91836,1.95918,0.04082); 
%\draw (-0.08146,1.04082,-0.95918) -- (-1.91836,1.95918,-0.04082); 

%\draw (-1,0.5,0.5) -- (-1.2,0.5,0.4); \draw (-1,0.5,0.5) -- (-1.2,0.3,0.4); 
%\draw (-1,1.5,0.5) -- (-1.2,1.5,0.4); \draw (-1,1.5,0.5) -- (-1.2,1.7,0.4); 


%\draw (-0.8,0.6,0.5) node[below] {$4$};
%\draw (-0.8,1.33,0.5) node[above] {$4$};
%\draw (-1.2,0.4,-0.4) node[above] {$\infty$};
%\draw (-1.2,1.6,-0.6) node[above] {$\infty$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [black, fill=gray!70] (12,0,0) circle (0.1); \draw [black, fill=gray!70] (12,2,0) circle (0.1);
\draw [dashed, double distance=2] (12,0.1,0) -- (12,1.9,0); 
{\color{red}
\draw[thick] (12,0.9,0) -- (11.85,1.05,0);
\draw[thick] (12,0.9,0) -- (12.15,1.05,0);}
%\draw (10.08146,0.04082,0.04082) -- (11.91836,0.95918,0.95918);
%\draw (10.08146,0.04082,-0.04082) -- (11.91836,0.95918,-0.95918);
%\draw (10.08146,1.95918,0.04082) -- (11.91836,1.04082,0.95918);
%\draw (10.08146,1.95918,-0.04082) -- (11.91836,1.04082,-0.95918);
{\color{blue}
\draw (10.1,0,0) -- (11.9,0,0); \draw (10.071,0.071,0) -- (11.929,1.929,0);
\draw (10.1,2,0) -- (11.9,2,0); \draw (10.071,1.929,0) -- (11.929,0.071,0);}
{\color{blue}
\draw (11.25,0,0) -- (11.15,0.1,0); \draw (11.25,0,0) -- (11.15,-0.1,0); 
\draw (11.25,2,0) -- (11.35,2.1,0); \draw (11.25,2,0) -- (11.35,1.9,0); }
{\color{blue}
\draw (10.35,0.35,0) -- (10.5,0.35,0); \draw (10.35,0.35,0) -- (10.35,0.5,0); 
\draw (10.5,1.5,0) -- (10.5,1.65,0); \draw (10.5,1.5,0) -- (10.35,1.5,0); }

%\draw (10.8,0.4,0.4) -- (10.6,0.4,0.3); \draw (10.8,0.4,0.4) -- (10.6,0.2,0.3);
%\draw (10.8,1.6,0.4) -- (10.6,1.6,0.3); \draw (10.8,1.6,0.4) -- (10.6,1.8,0.3);
%\draw (10.8,1.6,-0.4) -- (11,1.6,-0.5); \draw (10.8,1.6,-0.4) -- (11,1.4,-0.5);
%\draw (10.8,0.4,-0.4) -- (11,0.4,-0.5); \draw (10.8,0.4,-0.4) -- (11,0.6,-0.5);

%\draw (11,2.2,0) node {$2$};  \draw (11,0,0) node {$2$}; 

\draw (12,-0.1,0) node[below] {$\alpha_l$}; \draw (12,2.1,0) node[above] {$(\alpha_l')^\ast$};


\draw (2,0,0) circle (0.1); \draw (2,2,0) circle (0.1); 
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);

{\color{blue}
\draw (2.1,0,0) -- (3.9,0,0); \draw (2.1,2,0) -- (3.9,2,0); 
\draw (2.071,0.071) -- (3.929, 1.929);  \draw (2.071,1.929) -- (3.929, 0.071);} 
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1); 
\draw (4.1,0,0) -- (4.5,0,0); \draw (4.1,2,0) -- (4.5,2,0);
\draw (4.071,0.071,0) -- (4.5,0.5,0); \draw (4.071,1.929,0) -- (4.5,1.5,0);
\draw [dashed] (5,0,0) -- (7,0,0); \draw [dashed] (5,1,0) -- (7,1,0);\draw [dashed] (5,2,0) -- (7,2,0);
\draw (7.9,0,0) -- (7.5,0,0); \draw (7.9,2,0) -- (7.5,2,0);
\draw (7.929,0.071,0) -- (7.5,0.5,0); \draw (7.929,1.929,0) -- (7.5,1.5,0);

\draw  [dashed, double distance=2] (8,0.1,0) -- (8,1.9,0); 
\draw (8,0,0) circle (0.1);\draw (8.1,0,0) -- (9.9,0,0); \draw (10,0,0) circle (0.1);
\draw (8,2,0) circle (0.1); \draw (8.1,2,0) -- (9.9,2,0); \draw (10,2,0) circle (0.1);
\draw  [dashed, double distance=2] (10,0.1,0) -- (10,1.9,0);
\draw (8.071,0.071) -- (9.929,1.929,0); \draw (8.071,1.929,0) -- (9.929,0.071,0); 

{\color{blue}
\draw (3.25,0,0) -- (3.15,0.1,0); \draw (3.25,0,0) -- (3.15,-0.1,0); 
\draw (3.25,0.75,0) -- (3.1,0.75,0); \draw (3.25,0.75,0) -- (3.25,0.9,0); 
\draw (3.25,1.25,0) -- (3.1,1.25,0); \draw (3.25,1.25,0) -- (3.25,1.1,0); 
\draw (3.25,2,0) -- (3.1,2.15,0); \draw (3.25,2,0) -- (3.1,1.85,0);}
%\draw (3.2,0,0) node[below] {$2$}; \draw (3.2,2,0) node[above] {$2$};


\draw (0,-0.1,0) node[below] {$\alpha_1$}; \draw (0,2.1,0) node[above] {$(\alpha_1')^\ast$};
\draw (-2,-0.1,0) node[below] {$\alpha_0$}; \draw (-2,2.1,0) node[above] {$\alpha_0^\ast$};




\draw (2,-0.1,0) node[below] {$\alpha_0$}; \draw (2,2.1,0) node[above] {$\alpha_0^\ast$};
\draw (4,-0.1,0) node[below] {$\alpha_1$}; \draw (4,2.1,0) node[above] {$\alpha_1^\ast$};
\draw (8,-0.1,0) node[below] {$\alpha_{l-2}$}; \draw (8,2.1,0) node[above] {$\alpha_{l-2}^\ast$};
\draw (10,-0.1,0) node[below] {$\alpha_{l-1}$}; \draw (10,2.1,0) node[above] {$\alpha_{l-1}^\ast$};

\draw (-1, -1, 0) node[below] {\small{$(l=1)$}};
\draw (6, -1, 0) node[below] {\small{$(l\geq 2)$}};
\end{tikzpicture}}
\end{center}


==> Figure-new/diagram-BC12-red.tex <==
\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9]


%%%%%%%%%%%%%%%%%%%% rank 1

{\color{red}
\draw (-1.91,0.955,0) -- (-0.09,0.045,0); }
{\color{cyan}
\draw (-1.91,1.045,0) -- (-0.09,1.955,0);}
\draw (-2,1,0) circle (0.1);
\draw [black, fill=gray!70] (0,0,0) circle (0.1); \draw [black, fill=gray!70] (0,2,0) circle (0.1);
{\color{red}
\draw (-0.9,0.45,0) -- (-1.15,0.45,0); \draw (-0.9,0.45,0) -- (-1.06,0.69,0);}


\draw (-2.1,1,0) node[left] {$\alpha_0$};
\draw (0,-0.1,0) node[below] {$\alpha_1$}; \draw (0,2.1,0) node[above] {$(\alpha_1')^\ast$};
\draw  [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);

{\color{red}
\draw[thick] (0,0.9,0) -- (-0.15,1.05,0);
\draw[thick] (0,0.9,0) -- (0.15,1.05,0);}

\draw (-1, -1, 0) node[below] {\small{$(l=1)$}};


%%%%%%%%%%%%   higher rank

\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1); 
\draw (4.1,0,0) -- (5.9,0,0); \draw (4.1,2,0) -- (5.9,2,0); 
\draw (4.071,0.071) -- (5.929, 1.929);  \draw (4.071,1.929) -- (5.929, 0.071); 
\draw  [dashed, double distance=2] (6,0.1,0) -- (6,1.9,0); 
\draw (6,0,0) circle (0.1); \draw (6,2,0) circle (0.1); 
\draw (6.1,0,0) -- (6.5,0,0); \draw (6.1,2,0) -- (6.5,2,0);
\draw (6.071,0.071,0) -- (6.5,0.5,0); \draw (6.071,1.929,0) -- (6.5,1.5,0);
\draw [dashed] (7,0,0) -- (9,0,0); \draw [dashed] (7,1,0) -- (9,1,0);\draw [dashed] (7,2,0) -- (9,2,0);
\draw (9.9,0,0) -- (9.5,0,0); \draw (9.9,2,0) -- (9.5,2,0);
\draw (9.929,0.071,0) -- (9.5,0.5,0); \draw (9.929,1.929,0) -- (9.5,1.5,0);

\draw (10,0,0) circle (0.1); \draw (10,2,0) circle (0.1);
\draw  [dashed, double distance=2] (10,0.1,0) -- (10,1.9,0);

{\color{blue}
\draw (2.09,0.955,0) -- (3.91,0.045,0); 
\draw (2.09,1.045,0) -- (3.91,1.955,0);}
\draw (2,1,0) circle (0.1);
{\color{blue}
\draw (3.1,1.55,0) -- (2.85,1.55,0); \draw (3.1,1.55,0) -- (2.94,1.33,0);
\draw (3.1,0.45,0) -- (2.85,0.45,0); \draw (3.1,0.45,0) -- (2.94,0.69,0);}
%\draw (3,0.4,0) node[below] {$2$}; \draw (3,1.6,0) node[above] {$2$};
\draw (1.9,1,0) node[left] {$\alpha_0$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\draw (13,0,0) circle (0.1); \draw (13,2,0) circle (0.1); 


{\color{blue}
\draw (10.1,0,0) -- (11.9,0,0); \draw (10.071,0.071,0) -- (11.929,1.929,0);
\draw (10.1,2,0) -- (11.9,2,0); \draw (10.071,1.929,0) -- (11.929,0.071,0);}


\draw [black, fill=gray!70] (12,0,0) circle (0.1); \draw [black, fill=gray!70] (12,2,0) circle (0.1);
\draw [dashed, double distance=2] (12,0.1,0) -- (12,1.9,0);
{\color{red}
\draw[thick] (12,0.9,0) -- (11.85,1.05,0);
\draw[thick] (12,0.9,0) -- (12.15,1.05,0);}

%\draw (11,2.1,0) node[above] {$2$};  \draw (11,-0.1,0) node[below] {$2$}; 
\draw (12,-0.1,0) node[below] {$\alpha_{l}$}; \draw (12,2.1,0) node[above] {$(\alpha_{l}')^\ast$};

{\color{blue}
\draw (11.25,0,0) -- (11.15,0.1,0); \draw (11.25,0,0) -- (11.15,-0.1,0); 
\draw (11.25,2,0) -- (11.35,2.1,0); \draw (11.25,2,0) -- (11.35,1.9,0); }

{\color{blue}
\draw (10.35,0.35,0) -- (10.5,0.35,0); \draw (10.35,0.35,0) -- (10.35,0.5,0); 
\draw (10.5,1.5,0) -- (10.5,1.65,0); \draw (10.5,1.5,0) -- (10.35,1.5,0); }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (4,-0.1,0) node[below] {$\alpha_1$}; \draw (4,2.1,0) node[above] {$\alpha_1^\ast$};
\draw (6,-0.1,0) node[below] {$\alpha_{2}$}; \draw (6,2.1,0) node[above] {$\alpha_{2}^\ast$};
\draw (10,-0.1,0) node[below] {$\alpha_{l-1}$}; \draw (10,2.1,0) node[above] {$\alpha_{l-1}^\ast$};


\draw (8, -1, 0) node[below] {\small{$(l\geq 2)$}};
\end{tikzpicture}}
\end{center}



==> Figure-new/diagram-BC22s1-red.tex <==


\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}[scale=0.9]

\draw (-5,2,0) circle (0.1);  
\draw [black, fill=gray!70] (-3,1,0) circle (0.1);  \draw [black, fill=gray!70] (-3,3,0) circle (0.1);
\draw (-1,2,0) circle (0.1);  


\draw  [dashed, double distance=2] (-3,1.1,0) -- (-3,2.9,0);
{\color{red}
\draw[thick] (-3,1.9,0) -- (-3.15,2.05,0);
\draw[thick] (-3,1.9,0) -- (-2.85,2.05,0);}

{\color{blue}
\draw (-4.91,1.955,0) -- (-3.09,1.045,0); 
\draw (-4.91,2.045,0) -- (-3.09,2.955,0);}

{\color{blue}
\draw (-1.09,1.955,0) -- (-2.91,1.045,0); 
\draw (-1.09,2.045,0) -- (-2.91,2.955,0);}

\draw (-3,0.9,0) node[below] {$\alpha_2$}; \draw (-3,3.1,0) node[above] {$(\alpha_2')^\ast$};
\draw (-5.1,2,0) node[left] {$\alpha_0$};
\draw (-0.9,2,0) node[right] {$\alpha_1$};

{\color{blue}
\draw (-4.1,2.45,0) -- (-3.85,2.45,0); \draw (-4.1,2.45,0) -- (-3.94,2.67,0);
\draw (-2.1,1.45,0) -- (-1.85,1.45,0); \draw (-2.1,1.45,0) -- (-1.94,1.67,0);
%\draw (-4.1,1.55,0) -- (-3.85,1.55,0); \draw (-4.1,1.55,0) -- (-3.94,1.33,0);
\draw (-1.9,2.45,0) -- (-2.15,2.45,0); \draw (-1.9,2.45,0) -- (-2.06,2.67,0);
\draw (-3.9,1.45,0) -- (-4.15,1.45,0); \draw (-3.9,1.45,0) -- (-4.06,1.67,0);
%\draw (-1.9,1.55,0) -- (-2.15,1.55,0); \draw (-1.9,1.55,0) -- (-2.06,1.33,0);
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%% higher rank %%%%%%%%%%%%%%%%%%%%%%

\draw (2,2,1) circle (0.1); \draw (2,2,-1) circle (0.1);  \draw (4,1,0) circle (0.1); \draw (4,3,0) circle (0.1);
\draw (2.082,1.959,0.959) -- (3.918,1.041,0.041); \draw (2.082,2.041,0.959) -- (3.918,2.959,0.041);
\draw (2.082,1.959,-0.959) -- (3.918,0.959,-0.041); \draw (2.082,2.041,-0.959) -- (3.918,2.959,-0.041);
\draw  [dashed, double distance=2] (4,1.1,0) -- (4,2.9,0);

\draw (4.1,1,0) -- (5.9,1,0); \draw (4.1,3,0) -- (5.9,3,0); 
\draw (4.071,1.071) -- (5.929, 2.929);  \draw (4.071,2.929) -- (5.929, 1.071); 
\draw  [dashed, double distance=2] (6,1.1,0) -- (6,2.9,0);
\draw (6,1,0) circle (0.1); \draw (6,3,0) circle (0.1); 
\draw (6.1,1,0) -- (6.5,1,0); \draw (6.1,3,0) -- (6.5,3,0);
\draw (6.071,1.071,0) -- (6.5,1.5,0); \draw (6.071,2.929,0) -- (6.5,2.5,0);
\draw [dashed] (7,1,0) -- (9,1,0); \draw [dashed] (7,2,0) -- (9,2,0);\draw [dashed] (7,3,0) -- (9,3,0);
\draw (9.9,1,0) -- (9.5,1,0); \draw (9.9,3,0) -- (9.5,3,0);
\draw (9.929,1.071,0) -- (9.5,1.5,0); \draw (9.929,2.929,0) -- (9.5,2.5,0);
\draw (10,1,0) circle (0.1); 
\draw  [dashed, double distance=2] (10,1.1,0) -- (10,2.9,0); 
\draw (10,3,0) circle (0.1); 


\draw [black, fill=gray!70] (12,1,0) circle (0.1); \draw [black, fill=gray!70] (12,3,0) circle (0.1);
\draw[dashed, double distance=2] (12,1.1,0) -- (12,2.9,0);
{\color{red}
\draw[thick] (12,1.9,0) -- (11.85,2.05,0);
\draw[thick] (12,1.9,0) -- (12.15,2.05,0);}

{\color{blue}
\draw (10.1,1,0) -- (11.9,1,0); \draw (10.071,1.071,0) -- (11.929,2.929,0);
\draw (10.1,3,0) -- (11.9,3,0); \draw (10.071,2.929,0) -- (11.929,1.071,0);}

{\color{blue}
\draw (11.25,1,0) -- (11.15,1.1,0); \draw (11.25,1,0) -- (11.15,0.9,0); 
\draw (11.25,3,0) -- (11.35,3.1,0); \draw (11.25,3,0) -- (11.35,2.9,0); }

{\color{blue}
\draw (10.35,1.35,0) -- (10.5,1.35,0); \draw (10.35,1.35,0) -- (10.35,1.5,0); 
\draw (10.5,2.5,0) -- (10.5,2.65,0); \draw (10.5,2.5,0) -- (10.35,2.5,0); }

%\draw (10.08146,1.04082,0.04082) -- (11.91836,1.95918,0.95918);
%\draw (10.08146,1.04082,-0.04082) -- (11.91836,1.95918,-0.95918);
%\draw (10.08146,2.95918,0.04082) -- (11.91836,2.04082,0.95918);
%\draw (10.08146,2.95918,-0.04082) -- (11.91836,2.04082,-0.95918);

%\draw (10.8,1.4,0.4) -- (10.6,1.4,0.3); \draw (10.8,1.4,0.4) -- (10.6,1.2,0.3);
%\draw (10.8,2.6,0.4) -- (10.6,2.6,0.3); \draw (10.8,2.6,0.4) -- (10.6,2.8,0.3);
%\draw (10.8,2.6,-0.4) -- (11,2.6,-0.5); \draw (10.8,2.6,-0.4) -- (11,2.4,-0.5);
%\draw (10.8,1.4,-0.4) -- (11,1.4,-0.5); \draw (10.8,1.4,-0.4) -- (11,1.6,-0.5);

%\draw (11,3.2,0) node {$2$};  \draw (11,1,0) node {$2$}; 

\draw (12,0.9,0) node[below] {$\alpha_l$}; \draw (12,3.1,0) node[above] {$(\alpha_l')^\ast$};
%\draw (12,2,0) -- (12,2.1,-0.2); \draw (12,2,0) -- (12,1.9,-0.2); 

\draw (1.9,2,1) node[left] {$\alpha_1$}; \draw (1.9,2,-1) node[left] {$\alpha_0$};
\draw (4,0.9,0) node[below] {$\alpha_2$}; \draw (4,3.1,0) node[above] {$\alpha_2^\ast$};
\draw (6,0.9,0) node[below] {$\alpha_3$}; \draw (6,3.1,0) node[above] {$\alpha_3^\ast$};
\draw (10,0.9,0) node[below] {$\alpha_{l-1}$}; \draw (10,3.1,0) node[above] {$\alpha_{l-1}^\ast$};


\draw (-3, 0, 0) node[below] {\small{$(l=2)$}};
\draw (8, 0, 0) node[below] {\small{$(l\geq 3)$}};
\end{tikzpicture}}
\end{center}

==> Figure-new/diagram-BC22s2-red.tex <==
\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9]

\draw  [dashed, double distance=2] (-3,2.1,0) -- (-3,3.9,0);
\draw  [dashed, double distance=2] (-1,2.1,0) -- (-1,3.9,0);
{\color{red}
\draw[thick] (-3,2.9,0) -- (-2.85,3.05,0);
\draw[thick] (-3,2.9,0) -- (-3.15,3.05,0);}
{\color{red}
\draw[thick] (-1,2.9,0) -- (-1.15,3.05,0);
\draw[thick] (-1,2.9,0) -- (-0.85,3.05,0);}

\draw [black, fill=gray!70] (-3,2,0) circle (0.1); \draw [black, fill=gray!70] (-3,4,0) circle (0.1);
\draw [black, fill=gray!70] (-1,2,0) circle (0.1); \draw [black, fill=gray!70] (-1,4,0) circle (0.1); 
{\color{cyan}\draw (-2.9,2,0) -- (-1.1,2,0); \draw (-2.9,4,0) -- (-1.1,4,0); }
{\color{red}
\draw (-2.929,2.071,0) -- (-1.071,3.929,0);
\draw (-2.929,3.929,0) -- (-1.071,2.071,0);}

\draw (-3,1.9,0) node[below] {$\alpha_0$}; 
\draw (-1,1.9,0) node[below] {$\alpha_1$}; 
\draw (-3,4.1,0) node[above] {$(\alpha_0')^\ast$};
\draw (-1,4.1,0) node[above] {$(\alpha_1')^\ast$};


{\color{red}
\draw (-1.35,2.35,0) -- (-1.5,2.35,0); \draw (-1.35,2.35,0) -- (-1.35,2.5,0); 
\draw (-1.5,3.5,0) -- (-1.5,3.65,0); \draw (-1.5,3.5,0) -- (-1.35,3.5,0); }

%%%%%%%%%%%%%%%%%%%%%% higher rank case %%%%%%%%%%%%%%%%%%%%%%%%%%%



\draw  [dashed, double distance=2] (4,2.1,0) -- (4,3.9,0);


\draw (4,2,0) circle (0.1); \draw (4,4,0) circle (0.1); 
\draw (4.1,2,0) -- (5.9,2,0); \draw (4.1,4,0) -- (5.9,4,0); 
\draw (4.071,2.071) -- (5.929, 3.929);  \draw (4.071,3.929) -- (5.929, 2.071); 
\draw  [dashed, double distance=2] (6,2.1,0) -- (6,3.9,0); 
\draw (6,2,0) circle (0.1); \draw (6,4,0) circle (0.1); 
\draw (6.1,2,0) -- (6.5,2,0); \draw (6.1,4,0) -- (6.5,4,0);
\draw (6.071,2.071,0) -- (6.5,2.5,0); \draw (6.071,3.929,0) -- (6.5,3.5,0);
\draw [dashed] (7,2,0) -- (9,2,0); \draw [dashed] (7,3,0) -- (9,3,0);\draw [dashed] (7,4,0) -- (9,4,0);
\draw (9.9,2,0) -- (9.5,2,0); \draw (9.9,4,0) -- (9.5,4,0);
\draw (9.929,2.071,0) -- (9.5,2.5,0); \draw (9.929,3.929,0) -- (9.5,3.5,0);

\draw (10,2,0) circle (0.1); \draw (10,4,0) circle (0.1);
\draw  [dashed, double distance=2] (10,2.1,0) -- (10,3.9,0);




\draw [black, fill=gray!70] (2,2,0) circle (0.1); \draw [black, fill=gray!70] (2,4,0) circle (0.1);
\draw (2,1.9,0) node[below] {$\alpha_0$}; \draw (2,4.1,0) node[above] {$(\alpha_0')^\ast$};
\draw[dashed, double distance=2] (2,2.1,0) -- (2,3.9,0);
{\color{red}
\draw[thick] (2,2.9,0) -- (1.85,3.05,0);
\draw[thick] (2,2.9,0) -- (2.15,3.05,0);}

{\color{blue}
\draw (3.9,2,0) -- (2.1,2,0); \draw (3.929,2.071,0) -- (2.071,3.929,0);
\draw (3.9,4,0) -- (2.1,4,0); \draw (3.929,3.929,0) -- (2.071,2.071,0);}

{\color{blue}
\draw (2.75,2,0) -- (2.85,2.1,0); \draw (2.75,2,0) -- (2.85,1.9,0); 
\draw (2.75,4,0) -- (2.65,4.1,0); \draw (2.75,4,0) -- (2.65,3.9,0); }

{\color{blue}
\draw (3.65,2.35,0) -- (3.5,2.35,0); \draw (3.65,2.35,0) -- (3.65,2.5,0); 
\draw (3.5,3.5,0) -- (3.5,3.65,0); \draw (3.5,3.5,0) -- (3.65,3.5,0); }



\draw [black, fill=gray!70] (12,2,0) circle (0.1); \draw [black, fill=gray!70] (12,4,0) circle (0.1);
\draw[dashed, double distance=2] (12,2.1,0) -- (12,3.9,0);
{\color{red}
\draw[thick] (12,2.9,0) -- (11.85,3.05,0);
\draw[thick] (12,2.9,0) -- (12.15,3.05,0);}



{\color{blue}
\draw (10.1,2,0) -- (11.9,2,0); \draw (10.071,2.071,0) -- (11.929,3.929,0);
\draw (10.1,4,0) -- (11.9,4,0); \draw (10.071,3.929,0) -- (11.929,2.071,0);}

{\color{blue}
\draw (11.25,2,0) -- (11.15,2.1,0); \draw (11.25,2,0) -- (11.15,1.9,0); 
\draw (11.25,4,0) -- (11.35,4.1,0); \draw (11.25,4,0) -- (11.35,3.9,0); }

{\color{blue}
\draw (10.35,2.35,0) -- (10.5,2.35,0); \draw (10.35,2.35,0) -- (10.35,2.5,0); 
\draw (10.5,3.5,0) -- (10.5,3.65,0); \draw (10.5,3.5,0) -- (10.35,3.5,0); }



\draw (12,1.9,0) node[below] {$\alpha_l$}; \draw (12,4.1,0) node[above] {$(\alpha_l')^\ast$};


\draw (4,1.9,0) node[below] {$\alpha_1$}; \draw (4,4.1,0) node[above] {$\alpha_1^\ast$};
\draw (6,1.9,0) node[below] {$\alpha_{2}$}; \draw (6,4.1,0) node[above] {$\alpha_{2}^\ast$};
\draw (10,1.9,0) node[below] {$\alpha_{l-1}$}; \draw (10,4.1,0) node[above] {$\alpha_{l-1}^\ast$};

\draw (-2, 1, 0) node[below] {\small{$(l=1)$}};
\draw (8, 1, 0) node[below] {\small{$(l\geq 2)$}};
\end{tikzpicture}}
\end{center}



==> Figure-new/diagram-BC42-red.tex <==
\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9]




%%%%%%%%%%%%%%%%%%%% rank 1

{\color{cyan}
\draw (-1.91,0.955,0) -- (-0.09,0.045,0); }
{\color{red}
\draw (-1.91,1.045,0) -- (-0.09,1.955,0);}
\draw (-2,1,0) circle (0.1);
\draw [black, fill=gray!70] (0,0,0) circle (0.1); \draw [black, fill=gray!70] (0,2,0) circle (0.1);
{\color{red}
\draw (-1.1,1.45,0) -- (-0.85,1.45,0); \draw (-1.1,1.45,0) -- (-0.94,1.67,0);}


\draw (-2.1,1,0) node[left] {$\alpha_0$};
\draw (0,-0.1,0) node[below] {$\alpha_1$}; \draw (0,2.1,0) node[above] {$(\alpha_1')^\ast$};
\draw  [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
{\color{red}
\draw[thick] (0,0.9,0) -- (-0.15,1.05,0);
\draw[thick] (0,0.9,0) -- (0.15,1.05,0);}

\draw (-1, -1, 0) node[below] {\small{$(l=1)$}};




%%%%%%%%%%%%%%%%%%%%%%%%%%%% higher rank case %%%%%%%%%%%%%%%%%%%%%%
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1); 
\draw (4.1,0,0) -- (5.9,0,0); \draw (4.1,2,0) -- (5.9,2,0); 
\draw (4.071,0.071) -- (5.929, 1.929);  \draw (4.071,1.929) -- (5.929, 0.071); 
\draw  [dashed, double distance=2] (6,0.1,0) -- (6,1.9,0); 
\draw (6,0,0) circle (0.1); \draw (6,2,0) circle (0.1); 
\draw (6.1,0,0) -- (6.5,0,0); \draw (6.1,2,0) -- (6.5,2,0);
\draw (6.071,0.071,0) -- (6.5,0.5,0); \draw (6.071,1.929,0) -- (6.5,1.5,0);
\draw [dashed] (7,0,0) -- (9,0,0); \draw [dashed] (7,1,0) -- (9,1,0);\draw [dashed] (7,2,0) -- (9,2,0);
\draw (9.9,0,0) -- (9.5,0,0); \draw (9.9,2,0) -- (9.5,2,0);
\draw (9.929,0.071,0) -- (9.5,0.5,0); \draw (9.929,1.929,0) -- (9.5,1.5,0);

\draw (10,0,0) circle (0.1); \draw (10,2,0) circle (0.1);
\draw  [dashed, double distance=2] (10,0.1,0) -- (10,1.9,0);

{\color{blue}
\draw (2.09,0.955,0) -- (3.91,0.045,0); 
\draw (2.09,1.045,0) -- (3.91,1.955,0);}
\draw (2,1,0) circle (0.1);
{\color{blue}
\draw (2.9,1.45,0) -- (3.15,1.45,0); \draw (2.9,1.45,0) -- (3.06,1.67,0);
\draw (2.9,0.55,0) -- (3.15,0.55,0); \draw (2.9,0.55,0) -- (3.06,0.31,0);}
%\draw (3,0.4,0) node[below] {$2$}; \draw (3,1.6,0) node[above] {$2$};
\draw (1.9,1,0) node[left] {$\alpha_0$};

\draw [black, fill=gray!70] (12,0,0) circle (0.1); \draw [black, fill=gray!70] (12,2,0) circle (0.1);
\draw [dashed, double distance=2] (12,0.1,0) -- (12,1.9,0);
{\color{red}
\draw[thick] (12,0.9,0) -- (11.85,1.05,0);
\draw[thick] (12,0.9,0) -- (12.15,1.05,0);}

{\color{blue}
\draw (10.1,0,0) -- (11.9,0,0); \draw (10.071,0.071,0) -- (11.929,1.929,0);
\draw (10.1,2,0) -- (11.9,2,0); \draw (10.071,1.929,0) -- (11.929,0.071,0);}

{\color{blue}
\draw (11.25,0,0) -- (11.15,0.1,0); \draw (11.25,0,0) -- (11.15,-0.1,0); 
\draw (11.25,2,0) -- (11.35,2.1,0); \draw (11.25,2,0) -- (11.35,1.9,0); }

{\color{blue}
\draw (10.35,0.35,0) -- (10.5,0.35,0); \draw (10.35,0.35,0) -- (10.35,0.5,0); 
\draw (10.5,1.5,0) -- (10.5,1.65,0); \draw (10.5,1.5,0) -- (10.35,1.5,0); }


%\draw (11,2.2,0) node {$2$};  \draw (11,0,0) node {$2$}; 

\draw (12,-0.1,0) node[below] {$\alpha_l$}; \draw (12,2.1,0) node[above] {$(\alpha_l')^\ast$};

\draw (4,-0.1,0) node[below] {$\alpha_1$}; \draw (4,2.1,0) node[above] {$\alpha_1^\ast$};
\draw (6,-0.1,0) node[below] {$\alpha_{2}$}; \draw (6,2.1,0) node[above] {$\alpha_{2}^\ast$};
\draw (10,-0.1,0) node[below] {$\alpha_{l-1}$}; \draw (10,2.1,0) node[above] {$\alpha_{l-1}^\ast$};


\draw (8, -1, 0) node[below] {\small{$(l\geq 2)$}};
\end{tikzpicture}}
\end{center}



==> Figure-new/diagram-BC44st-red.tex <==
\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9]

\draw (-2,0,0)  circle (0.1); \draw (-2,2,0)  circle (0.1); 
{\color{cyan}\draw (-1.9,0,0) -- (-0.1,0,0); }
{\color{red}\draw (-1.929,0.071,0) -- (-0.071,1.929,0);}
\draw [black, fill=gray!70]  (0,0,0)  circle (0.1);
\draw [black, fill=gray!70]  (0,2,0)  circle (0.1);
{\color{red}\draw (-1.9,2,0) -- (-0.1,2,0); }
{\color{cyan}\draw (-1.929,1.929,0) -- (-0.071,0.071,0);}


\draw [dashed, double distance=2] (-2,0.1,0) -- (-2,1.9,0);
\draw [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
{\color{red}
\draw[thick] (0,0.9,0) -- (-0.15,1.05,0);
\draw[thick] (0,0.9,0) -- (0.15,1.05,0);}


{\color{red}
\draw (-0.75,1.25,0) -- (-0.6,1.25,0); \draw (-0.75,1.25,0) -- (-0.75,1.4,0); 
\draw (-0.75,2,0) -- (-0.65,2.1,0); \draw (-0.75,2,0) -- (-0.65,1.9,0); }
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\draw (-2,0,0) circle (0.1);  \draw (-2,2,0) circle (0.1); 
%\draw [black, fill=gray!70] (0,1,1) circle (0.1); \draw (0,1,-1) circle (0.1);
%\draw[double distance=2] (0,1,0.9) -- (0,1,-0.9);
%\draw  [dashed, double distance=2] (-2,0.1,0) -- (-2,1.9,0);
%\draw (-0.08146,0.95918,0.95918) -- (-1.91836,0.04082,0.04082); 
%\draw (-0.08146,0.95918,-0.95918) -- (-1.91836,0.04082,-0.04082); 
%\draw (-0.08146,1.04082,0.95918) -- (-1.91836,1.95918,0.04082); 
%\draw (-0.08146,1.04082,-0.95918) -- (-1.91836,1.95918,-0.04082); 
%\draw (-1.2,1.6,-0.4) -- (-1,1.6,-0.5); \draw (-1.2,1.6,-0.4) -- (-1,1.4,-0.5);
%\draw (-1.2,0.4,-0.4) -- (-1,0.4,-0.5); \draw (-1.2,0.4,-0.4) -- (-1,0.6,-0.5);


%\draw (-1.2,1.6,-0.4) node[above] {$4$};
%\draw (-1.2,0.43,-0.4) node[above] {$4$};
%\draw (-0.8,1.33,0.4) node[above] {$\infty$};
%\draw (-0.8,0.6,0.4) node[below] {$\infty$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [black, fill=gray!70] (12,0,0) circle (0.1); \draw [black, fill=gray!70] (12,2,0) circle (0.1);
\draw[dashed, double distance=2] (12,0.1,0) -- (12,1.9,0);
{\color{red}
\draw[thick] (12,0.9,0) -- (11.85,1.05,0);
\draw[thick] (12,0.9,0) -- (12.15,1.05,0);}

{\color{blue}
\draw (10.1,0,0) -- (11.9,0,0); \draw (10.071,0.071,0) -- (11.929,1.929,0);
\draw (10.1,2,0) -- (11.9,2,0); \draw (10.071,1.929,0) -- (11.929,0.071,0);}

{\color{blue}
\draw (11.25,0,0) -- (11.15,0.1,0); \draw (11.25,0,0) -- (11.15,-0.1,0); 
\draw (11.25,2,0) -- (11.35,2.1,0); \draw (11.25,2,0) -- (11.35,1.9,0); }

{\color{blue}
\draw (10.35,0.35,0) -- (10.5,0.35,0); \draw (10.35,0.35,0) -- (10.35,0.5,0); 
\draw (10.5,1.5,0) -- (10.5,1.65,0); \draw (10.5,1.5,0) -- (10.35,1.5,0); }

%\draw (11,2.2,0) node {$2$};  \draw (11,0,0) node {$2$}; 

\draw (12,-0.1,0) node[below] {$\alpha_l$}; \draw (12,2.1,0) node[above] {$(\alpha_l')^\ast$};


\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);


{\color{blue}\draw (2.1,0,0) -- (3.9,0,0); \draw (2.1,2,0) -- (3.9,2,0);} 
\draw (2,0,0) circle (0.1); \draw (2,2,0) circle (0.1);
{\color{blue}\draw (2.071,0.071) -- (3.929, 1.929);  \draw (2.071,1.929) -- (3.929, 0.071);} 
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1); 
\draw (4.1,0,0) -- (4.5,0,0); \draw (4.1,2,0) -- (4.5,2,0);
\draw (4.071,0.071,0) -- (4.5,0.5,0); \draw (4.071,1.929,0) -- (4.5,1.5,0);
\draw [dashed] (5,0,0) -- (7,0,0); \draw [dashed] (5,1,0) -- (7,1,0);\draw [dashed] (5,2,0) -- (7,2,0);
\draw (7.9,0,0) -- (7.5,0,0); \draw (7.9,2,0) -- (7.5,2,0);
\draw (7.929,0.071,0) -- (7.5,0.5,0); \draw (7.929,1.929,0) -- (7.5,1.5,0);

\draw  [dashed, double distance=2] (8,0.1,0) -- (8,1.9,0); 
\draw (8,0,0) circle (0.1);\draw (8.1,0,0) -- (9.9,0,0); \draw (10,0,0) circle (0.1);
\draw (8,2,0) circle (0.1); \draw (8.1,2,0) -- (9.9,2,0); \draw (10,2,0) circle (0.1);
\draw  [dashed, double distance=2] (10,0.1,0) -- (10,1.9,0);
\draw (8.071,0.071) -- (9.929,1.929,0); \draw (8.071,1.929,0) -- (9.929,0.071,0); 

{\color{blue}
\draw (2.75,0,0) -- (2.85,0.1,0); \draw (2.75,0,0) -- (2.85,-0.1,0); 
\draw (2.75,0.75,0) -- (2.9,0.75,0); \draw (2.75,0.75,0) -- (2.75,0.9,0); 
\draw (2.75,1.25,0) -- (2.9,1.25,0); \draw (2.75,1.25,0) -- (2.75,1.1,0); 
\draw (2.75,2,0) -- (2.9,2.15,0); \draw (2.75,2,0) -- (2.9,1.85,0);}
\draw (2.85,-0.1,0) node[below] {$2$};


\draw (0,-0.1,0) node[below] {$\alpha_1$}; \draw (0,2.1,0) node[above] {$(\alpha_1')^\ast$};
\draw (-2,-0.1,0) node[below] {$\alpha_0$}; \draw (-2,2.1,0) node[above] {$\alpha_0^\ast$};



\draw (2,-0.1,0) node[below] {$\alpha_0$}; \draw (2,2.1,0) node[above] {$\alpha_0^\ast$};
\draw (4,-0.1,0) node[below] {$\alpha_1$}; \draw (4,2.1,0) node[above] {$\alpha_1^\ast$};
\draw (8,-0.1,0) node[below] {$\alpha_{l-2}$}; \draw (8,2.1,0) node[above] {$\alpha_{l-2}^\ast$};
\draw (10,-0.1,0) node[below] {$\alpha_{l-1}$}; \draw (10,2.1,0) node[above] {$\alpha_{l-1}^\ast$};

\draw (-1, -1, 0) node[below] {\small{$(l=1)$}};
\draw (6, -1, 0) node[below] {\small{$(l\geq 2)$}};
\end{tikzpicture}}
\end{center}


==> Figure-red/diagram-A11.tex <==
\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}%[scale=1.2]
\draw (-2,0,0) circle (0.1);  \draw (-2,-0.1,0) node[below] {$\alpha_0$};
\draw (-2,2,0) circle (0.1);  \draw (-2,2.1,0) node[above] {$\alpha_0^\ast$};
\draw  [dashed, double distance=2] (-2,0.1,0) -- (-2,1.9,0);
\draw (-0.1,0,0) -- (-1.9,0,0);  \draw (-0.1,2,0) -- (-1.9,2,0);
\draw (0,0,0) circle (0.1); \draw (0,-0.1,0) node[below] {$\alpha_1$};
\draw (0,2,0) circle (0.1); \draw (0,2.1,0) node[above] {$\alpha_1^\ast$};
\draw  [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
\draw (-1.929,0.071) -- (-0.071, 1.929);  \draw (-1.929,1.929) -- (-0.071, 0.071);
\draw (-1,-0.05,0) node[below] {$\infty$};
\draw (-1, -1, 0) node[below] {\small{$(l=1)$}};


\draw (2,0,0) circle (0.1); \draw (2,-0.1,0) node[below] {$\alpha_1$};
\draw (2,2,0) circle (0.1); \draw (2,2.1,0) node[above] {$\alpha_1^\ast$};
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
\draw (2.1,0,0) -- (3.9,0,0);  \draw (2.1,2,0) -- (3.9,2,0);
\draw (3.929,0.071) -- (2.071, 1.929);  \draw (3.929,1.929) -- (2.071, 0.071);
\draw (4,0,0) circle (0.1); \draw (4,-0.1,0) node[below] {$\alpha_2$};
\draw (4,2,0) circle (0.1); %\draw (4,2.1,0) node[above] {$\alpha_2^\ast$};
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4.1,0,0) -- (4.75, 0,0); \draw (4.1,2,0) -- (4.75, 2,0); 
\draw (4.071,0.071,0) -- (4.75, 0.75, 0); \draw (4.071, 1.929, 0) -- (4.75,1.25,0); 
\draw [densely dashed] (5,0,0) -- (7,0,0); 
\draw [densely dashed] (5,1,0) -- (7,1,0); 
\draw [densely dashed] (5,2,0) -- (7,2,0);
\draw (7.9,0,0) -- (7.25, 0,0); \draw (7.9,2,0) -- (7.25, 2,0); 
\draw (7.929,0.071,0) -- (7.25, 0.75, 0); \draw (7.929, 1.929, 0) -- (7.25,1.25,0); 
\draw (8,0,0) circle (0.1); \draw (8,-0.1,0) node[below] {$\alpha_{l-1}$};
\draw (8,2,0) circle (0.1); %\draw (8,2.1,0) node[above] {$\alpha_{l-1}^\ast$};
\draw  [dashed, double distance=2] (8,0.1,0) -- (8,1.9,0);
\draw (8.1,0,0) -- (9.9,0,0);  \draw (8.1,2,0) -- (9.9,2,0);
\draw (9.929,0.071) -- (8.071, 1.929);  \draw (9.929,1.929) -- (8.071, 0.071);
\draw (10,0,0) circle (0.1); \draw (10,-0.1,0) node[below] {$\alpha_l$};
\draw (10,2,0) circle (0.1); \draw (10,2.1,0) node[above] {$\alpha_l^\ast$};
\draw  [dashed, double distance=2] (10,0.1,0) -- (10,1.9,0);

\draw (6,0,-2) circle (0.1); \draw (6,-0.1,-2) node[below] {$\alpha_0$};
\draw (6,2,-2) circle (0.1); \draw (6,2.1,-2) node[above] {$\alpha_0^\ast$};
\draw  [dashed, double distance=2] (6,0.1,-2) -- (6,1.9,-2);
\draw (2.045,0,-0.089) -- (5.955,0, -1.911); \draw (2.045,2,-0.089) -- (5.955,2, -1.911); 
\draw (9.955,0,-0.089) -- (6.0455,0, -1.911); \draw (9.955,2,-0.089) -- (6.045,2, -1.911); 

\draw [thin, loosely dashed] (2.082, 0.041, -0.041) -- (5.918, 1.959, -1.959);
\draw [thin, loosely dashed] (2.082, 1.959, -0.041) -- (5.918, 0.041, -1.959);
\draw [thin, loosely dashed] (9.918, 0.041, -0.041) -- (6.082, 1.959, -1.959);
\draw [thin, loosely dashed] (9.918, 1.959, -0.041) -- (6.082, 0.041, -1.959);
\draw (6, -1, 0) node[below] {\small{$(l>1)$}};
\end{tikzpicture}}
\end{center}


==> Figure-red/diagram-A11st.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.9}{
\begin{tikzpicture}[scale=0.9]

\draw (0.09,0.955,0) -- (1.91,0.045,0); 
\draw (0.09,1.045,0) -- (1.91,1.955,0);
\draw (2,0,0) circle (0.1); \draw (2,2,0) circle (0.1); \draw (0,1,0) circle (0.1);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
\draw (0.9,0.5,0) node[below] {$\infty$};

\draw (-0.1,1,0) node[left] {$\alpha_0$};
\draw (2,2.1,0) node[above] {$\alpha_1^\ast$};
\draw (2,-0.1,0) node[below] {$\alpha_1$};
\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-B11.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.9}{
\begin{tikzpicture}[scale=0.9]
\draw (0,1,1) circle (0.1); \draw (0,1,-1) circle (0.1);  \draw (2,0,0) circle (0.1); \draw (2,2,0) circle (0.1);
\draw (0.082,0.959,0.959) -- (1.918,0.041,0.041); \draw (0.082,1.041,0.959) -- (1.918,1.959,0.041);
\draw (0.082,0.959,-0.959) -- (1.918,-0.041,-0.041); \draw (0.082,1.041,-0.959) -- (1.918,1.959,-0.041);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);

\draw (2.1,0,0) -- (3.9,0,0); \draw (2.1,2,0) -- (3.9,2,0); 
\draw (2.071,0.071) -- (3.929, 1.929);  \draw (2.071,1.929) -- (3.929, 0.071); 
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1); 
\draw (4.1,0,0) -- (4.5,0,0); \draw (4.1,2,0) -- (4.5,2,0);
\draw (4.071,0.071,0) -- (4.5,0.5,0); \draw (4.071,1.929,0) -- (4.5,1.5,0);
\draw [dashed] (5,0,0) -- (7,0,0); \draw [dashed] (5,1,0) -- (7,1,0);\draw [dashed] (5,2,0) -- (7,2,0);
\draw (7.9,0,0) -- (7.5,0,0); \draw (7.9,2,0) -- (7.5,2,0);
\draw (7.929,0.071,0) -- (7.5,0.5,0); \draw (7.929,1.929,0) -- (7.5,1.5,0);
\draw (8,0,0) circle (0.1); 
\draw  [dashed, double distance=2] (8,0.1,0) -- (8,1.9,0); 
\draw (8,2,0) circle (0.1); 
\draw (10,1,0) circle (0.1);
\draw (9.91,0.955,0) -- (8.09,0.045,0); 
\draw (9.91,1.045,0) -- (8.09,1.955,0);

\draw (9.1,1.45,0) -- (8.85,1.45,0); \draw (9.1,1.45,0) -- (8.94,1.67,0);
\draw (9.1,0.55,0) -- (8.85,0.55,0); \draw (9.1,0.55,0) -- (8.94,0.33,0);
\draw (9,0.4,0) node[below] {$2$};

\draw (-0.1,1,1) node[left] {$\alpha_1$}; \draw (-0.1,1,-1) node[left] {$\alpha_0$};
\draw (2,-0.1,0) node[below] {$\alpha_2$}; \draw (2,2.1,0) node[above] {$\alpha_2^\ast$};
\draw (4,-0.1,0) node[below] {$\alpha_3$}; \draw (4,2.1,0) node[above] {$\alpha_3^\ast$};
\draw (8,-0.1,0) node[below] {$\alpha_{l-1}$}; \draw (8,2.1,0) node[above] {$\alpha_{l-1}^\ast$};
\draw (10.1,1,0) node[right] {$\alpha_l$};
\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-B12.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9]
\draw (0,1,1) circle (0.1); \draw (0,1,-1) circle (0.1);  \draw (2,0,0) circle (0.1); \draw (2,2,0) circle (0.1);
\draw (0.082,0.959,0.959) -- (1.918,0.041,0.041); \draw (0.082,1.041,0.959) -- (1.918,1.959,0.041);
\draw (0.082,0.959,-0.959) -- (1.918,-0.041,-0.041); \draw (0.082,1.041,-0.959) -- (1.918,1.959,-0.041);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);

\draw (2.1,0,0) -- (3.9,0,0); \draw (2.1,2,0) -- (3.9,2,0); 
\draw (2.071,0.071) -- (3.929, 1.929);  \draw (2.071,1.929) -- (3.929, 0.071); 
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1); 
\draw (4.1,0,0) -- (4.5,0,0); \draw (4.1,2,0) -- (4.5,2,0);
\draw (4.071,0.071,0) -- (4.5,0.5,0); \draw (4.071,1.929,0) -- (4.5,1.5,0);
\draw [dashed] (5,0,0) -- (7,0,0); \draw [dashed] (5,1,0) -- (7,1,0);\draw [dashed] (5,2,0) -- (7,2,0);
\draw (7.9,0,0) -- (7.5,0,0); \draw (7.9,2,0) -- (7.5,2,0);
\draw (7.929,0.071,0) -- (7.5,0.5,0); \draw (7.929,1.929,0) -- (7.5,1.5,0);

\draw  [dashed, double distance=2] (8,0.1,0) -- (8,1.9,0); 
\draw (8,0,0) circle (0.1);\draw (8.1,0,0) -- (9.9,0,0); \draw (10,0,0) circle (0.1);
\draw (8,2,0) circle (0.1); \draw (8.1,2,0) -- (9.9,2,0); \draw (10,2,0) circle (0.1);
\draw  [dashed, double distance=2] (10,0.1,0) -- (10,1.9,0);
\draw (8.071,0.071) -- (9.929,1.929,0); \draw (8.071,1.929,0) -- (9.929,0.071,0); 

\draw (9.25,0,0) -- (9.15,0.1,0); \draw (9.25,0,0) -- (9.15,-0.1,0); 
\draw (9.25,0.75,0) -- (9.1,0.75,0); \draw (9.25,0.75,0) -- (9.25,0.9,0); 
\draw (9.25,1.25,0) -- (9.1,1.25,0); \draw (9.25,1.25,0) -- (9.25,1.1,0); 
\draw (9.25,2,0) -- (9.1,2.15,0); \draw (9.25,2,0) -- (9.1,1.85,0);
\draw (9.2,0,0) node[below] {$2$};

\draw (-0.1,1,1) node[left] {$\alpha_1$}; \draw (-0.1,1,-1) node[left] {$\alpha_0$};
\draw (2,-0.1,0) node[below] {$\alpha_2$}; \draw (2,2.1,0) node[above] {$\alpha_2^\ast$};
\draw (4,-0.1,0) node[below] {$\alpha_3$}; \draw (4,2.1,0) node[above] {$\alpha_3^\ast$};
\draw (8,-0.1,0) node[below] {$\alpha_{l-1}$}; \draw (8,2.1,0) node[above] {$\alpha_{l-1}^\ast$};
\draw (10,-0.1,0) node[below] {$\alpha_{l}$}; \draw (10,2.1,0) node[above] {$\alpha_{l}^\ast$};
\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-B21.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.9}{
\begin{tikzpicture}[scale=0.9]

\draw (0.09,0.955,0) -- (1.91,0.045,0); 
\draw (0.09,1.045,0) -- (1.91,1.955,0);
\draw (2,0,0) circle (0.1);  \draw (2,2,0) circle (0.1); \draw (0,1,0) circle (0.1);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
\draw (0.9,1.45,0) -- (1.15,1.45,0); \draw (0.9,1.45,0) -- (1.06,1.67,0);
\draw (0.9,0.55,0) -- (1.15,0.55,0); \draw (0.9,0.55,0) -- (1.06,0.33,0);
\draw (1,0.4,0) node[below] {$2$};


\draw (2.1,0,0) -- (3.9,0,0); \draw (2.1,2,0) -- (3.9,2,0); 
\draw (2.071,0.071) -- (3.929, 1.929);  \draw (2.071,1.929) -- (3.929, 0.071); 
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1); 
\draw (4.1,0,0) -- (4.5,0,0); \draw (4.1,2,0) -- (4.5,2,0);
\draw (4.071,0.071,0) -- (4.5,0.5,0); \draw (4.071,1.929,0) -- (4.5,1.5,0);
\draw [dashed] (5,0,0) -- (7,0,0); \draw [dashed] (5,1,0) -- (7,1,0);\draw [dashed] (5,2,0) -- (7,2,0);
\draw (7.9,0,0) -- (7.5,0,0); \draw (7.9,2,0) -- (7.5,2,0);
\draw (7.929,0.071,0) -- (7.5,0.5,0); \draw (7.929,1.929,0) -- (7.5,1.5,0);
\draw (8,0,0) circle (0.1); 
\draw  [dashed, double distance=2] (8,0.1,0) -- (8,1.9,0); 
\draw (8,2,0) circle (0.1); 
\draw (10,1,0) circle (0.1);
\draw (9.91,0.955,0) -- (8.09,0.045,0); 
\draw (9.91,1.045,0) -- (8.09,1.955,0);

\draw (9.1,1.45,0) -- (8.85,1.45,0); \draw (9.1,1.45,0) -- (8.94,1.67,0);
\draw (9.1,0.55,0) -- (8.85,0.55,0); \draw (9.1,0.55,0) -- (8.94,0.33,0);
\draw (9,0.4,0) node[below] {$2$};

\draw (-0.1,1,0) node[left] {$\alpha_0$};
\draw (2,-0.1,0) node[below] {$\alpha_1$}; \draw (2,2.1,0) node[above] {$\alpha_1^\ast$};
\draw (4,-0.1,0) node[below] {$\alpha_2$}; \draw (4,2.1,0) node[above] {$\alpha_2^\ast$};
\draw (8,-0.1,0) node[below] {$\alpha_{l-1}$}; \draw (8,2.1,0) node[above] {$\alpha_{l-1}^\ast$};
\draw (10.1,1,0) node[right] {$\alpha_l$};
\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-B22.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.9}{
\begin{tikzpicture}[scale=0.9]

\draw (0,0,0) circle (0.1);\draw (0.1,0,0) -- (1.9,0,0); \draw (2,0,0) circle (0.1);
\draw  [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
\draw (0,2,0) circle (0.1); \draw (0.1,2,0) -- (1.9,2,0); \draw (2,2,0) circle (0.1);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
\draw (0.071,0.071) -- (1.929,1.929,0); \draw (0.071,1.929,0) -- (1.929,0.071,0); 


\draw (2.1,0,0) -- (3.9,0,0); \draw (2.1,2,0) -- (3.9,2,0); 
\draw (2.071,0.071) -- (3.929, 1.929);  \draw (2.071,1.929) -- (3.929, 0.071); 
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1); 
\draw (4.1,0,0) -- (4.5,0,0); \draw (4.1,2,0) -- (4.5,2,0);
\draw (4.071,0.071,0) -- (4.5,0.5,0); \draw (4.071,1.929,0) -- (4.5,1.5,0);
\draw [dashed] (5,0,0) -- (7,0,0); \draw [dashed] (5,1,0) -- (7,1,0);\draw [dashed] (5,2,0) -- (7,2,0);
\draw (7.9,0,0) -- (7.5,0,0); \draw (7.9,2,0) -- (7.5,2,0);
\draw (7.929,0.071,0) -- (7.5,0.5,0); \draw (7.929,1.929,0) -- (7.5,1.5,0);

\draw  [dashed, double distance=2] (8,0.1,0) -- (8,1.9,0); 
\draw (8,0,0) circle (0.1);\draw (8.1,0,0) -- (9.9,0,0); \draw (10,0,0) circle (0.1);
\draw (8,2,0) circle (0.1); \draw (8.1,2,0) -- (9.9,2,0); \draw (10,2,0) circle (0.1);
\draw  [dashed, double distance=2] (10,0.1,0) -- (10,1.9,0);
\draw (8.071,0.071) -- (9.929,1.929,0); \draw (8.071,1.929,0) -- (9.929,0.071,0); 

\draw (0.75,0,0) -- (0.85,0.1,0); \draw (0.75,0,0) -- (0.85,-0.1,0); 
\draw (0.75,0.75,0) -- (0.9,0.75,0); \draw (0.75,0.75,0) -- (0.75,0.9,0); 
\draw (0.75,1.25,0) -- (0.9,1.25,0); \draw (0.75,1.25,0) -- (0.75,1.1,0); 
\draw (0.75,2,0) -- (0.9,2.15,0); \draw (0.75,2,0) -- (0.9,1.85,0);
\draw (0.8,0,0) node[below] {$2$};

\draw (9.25,0,0) -- (9.15,0.1,0); \draw (9.25,0,0) -- (9.15,-0.1,0); 
\draw (9.25,0.75,0) -- (9.1,0.75,0); \draw (9.25,0.75,0) -- (9.25,0.9,0); 
\draw (9.25,1.25,0) -- (9.1,1.25,0); \draw (9.25,1.25,0) -- (9.25,1.1,0); 
\draw (9.25,2,0) -- (9.1,2.15,0); \draw (9.25,2,0) -- (9.1,1.85,0);
\draw (9.2,0,0) node[below] {$2$};


\draw (0,-0.1,0) node[below] {$\alpha_0$}; \draw (0,2.1,0) node[above] {$\alpha_0^\ast$};
\draw (2,-0.1,0) node[below] {$\alpha_1$}; \draw (2,2.1,0) node[above] {$\alpha_1^\ast$};
\draw (4,-0.1,0) node[below] {$\alpha_2$}; \draw (4,2.1,0) node[above] {$\alpha_2^\ast$};
\draw (8,-0.1,0) node[below] {$\alpha_{l-1}$}; \draw (8,2.1,0) node[above] {$\alpha_{l-1}^\ast$};
\draw (10,-0.1,0) node[below] {$\alpha_{l}$}; \draw (10,2.1,0) node[above] {$\alpha_{l}^\ast$};
\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-B22st.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.9}{
\begin{tikzpicture}[scale=0.9]

\draw (0.09,0.955,0) -- (1.91,0.045,0); 
\draw (0.09,1.045,0) -- (1.91,1.955,0);
\draw (2,0,0) circle (0.1); \draw (2,2,0) circle (0.1); \draw (0,1,0) circle (0.1);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
\draw (0.9,1.45,0) -- (1.15,1.45,0); \draw (0.9,1.45,0) -- (1.06,1.67,0);
\draw (0.9,0.55,0) -- (1.15,0.55,0); \draw (0.9,0.55,0) -- (1.06,0.33,0);
\draw (1,0.4,0) node[below] {$2$};



\draw (2.1,0,0) -- (3.9,0,0); \draw (2.1,2,0) -- (3.9,2,0); 
\draw (2.071,0.071) -- (3.929, 1.929);  \draw (2.071,1.929) -- (3.929, 0.071); 
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1); 
\draw (4.1,0,0) -- (4.5,0,0); \draw (4.1,2,0) -- (4.5,2,0);
\draw (4.071,0.071,0) -- (4.5,0.5,0); \draw (4.071,1.929,0) -- (4.5,1.5,0);
\draw [dashed] (5,0,0) -- (7,0,0); \draw [dashed] (5,1,0) -- (7,1,0);\draw [dashed] (5,2,0) -- (7,2,0);
\draw (7.9,0,0) -- (7.5,0,0); \draw (7.9,2,0) -- (7.5,2,0);
\draw (7.929,0.071,0) -- (7.5,0.5,0); \draw (7.929,1.929,0) -- (7.5,1.5,0);

\draw  [dashed, double distance=2] (8,0.1,0) -- (8,1.9,0); 
\draw (8,0,0) circle (0.1);\draw (8.1,0,0) -- (9.9,0,0); \draw (10,0,0) circle (0.1);
\draw (8,2,0) circle (0.1); \draw (8.1,2,0) -- (9.9,2,0); \draw (10,2,0) circle (0.1);
\draw  [dashed, double distance=2] (10,0.1,0) -- (10,1.9,0);
\draw (8.071,0.071) -- (9.929,1.929,0); \draw (8.071,1.929,0) -- (9.929,0.071,0); 



\draw (9.25,0,0) -- (9.15,0.1,0); \draw (9.25,0,0) -- (9.15,-0.1,0); 
\draw (9.25,0.75,0) -- (9.1,0.75,0); \draw (9.25,0.75,0) -- (9.25,0.9,0); 
\draw (9.25,1.25,0) -- (9.1,1.25,0); \draw (9.25,1.25,0) -- (9.25,1.1,0); 
\draw (9.25,2,0) -- (9.1,2.15,0); \draw (9.25,2,0) -- (9.1,1.85,0);
\draw (9.2,0,0) node[below] {$2$};


\draw (-0.1,1,0) node[left] {$\alpha_0$};
\draw (2,-0.1,0) node[below] {$\alpha_1$}; \draw (2,2.1,0) node[above] {$\alpha_1^\ast$};
\draw (4,-0.1,0) node[below] {$\alpha_2$}; \draw (4,2.1,0) node[above] {$\alpha_2^\ast$};
\draw (8,-0.1,0) node[below] {$\alpha_{l-1}$}; \draw (8,2.1,0) node[above] {$\alpha_{l-1}^\ast$};
\draw (10,-0.1,0) node[below] {$\alpha_{l}$}; \draw (10,2.1,0) node[above] {$\alpha_{l}^\ast$};


\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-BC21.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[scale=0.9]

\draw (-0.09,0.955,0) -- (-1.91,0.045,0); 
\draw (-0.09,1.045,0) -- (-1.91,1.955,0);
\draw (-2,0,0) circle (0.1);  \draw (-2,2,0) circle (0.1); \draw (0,1,0) circle (0.1);
\draw  [dashed, double distance=2] (-2,0.1,0) -- (-2,1.9,0);
\draw (-0.9,1.45,0) -- (-1.15,1.45,0); \draw (-0.9,1.45,0) -- (-1.06,1.67,0);
\draw (-0.9,0.55,0) -- (-1.15,0.55,0); \draw (-0.9,0.55,0) -- (-1.06,0.33,0);
%\draw (-1.1,1.55,0) -- (-0.85,1.55,0); \draw (-1.1,1.55,0) -- (-0.94,1.33,0);
%\draw (-1.1,0.45,0) -- (-0.85,0.45,0); \draw (-1.1,0.45,0) -- (-0.94,0.69,0);

\draw (-1,0.4,0) node[below] {$4$};


\draw (11.91,0.955,0) -- (10.09,0.045,0); 
\draw (11.91,1.045,0) -- (10.09,1.955,0);
\draw (2,0,0) circle (0.1); \draw (2,2,0) circle (0.1); \draw (12,1,0) circle (0.1);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
\draw (11.1,1.45,0) -- (10.85,1.45,0); \draw (11.1,1.45,0) -- (10.94,1.67,0);
\draw (11.1,0.55,0) -- (10.85,0.55,0); \draw (11.1,0.55,0) -- (10.94,0.33,0);


\draw (11,0.4,0) node[below] {$2$};


\draw (2.1,0,0) -- (3.9,0,0); \draw (2.1,2,0) -- (3.9,2,0); 
\draw (2.071,0.071) -- (3.929, 1.929);  \draw (2.071,1.929) -- (3.929, 0.071); 
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1); 
\draw (4.1,0,0) -- (4.5,0,0); \draw (4.1,2,0) -- (4.5,2,0);
\draw (4.071,0.071,0) -- (4.5,0.5,0); \draw (4.071,1.929,0) -- (4.5,1.5,0);
\draw [dashed] (5,0,0) -- (7,0,0); \draw [dashed] (5,1,0) -- (7,1,0);\draw [dashed] (5,2,0) -- (7,2,0);
\draw (7.9,0,0) -- (7.5,0,0); \draw (7.9,2,0) -- (7.5,2,0);
\draw (7.929,0.071,0) -- (7.5,0.5,0); \draw (7.929,1.929,0) -- (7.5,1.5,0);

\draw  [dashed, double distance=2] (8,0.1,0) -- (8,1.9,0); 
\draw (8,0,0) circle (0.1);\draw (8.1,0,0) -- (9.9,0,0); \draw (10,0,0) circle (0.1);
\draw (8,2,0) circle (0.1); \draw (8.1,2,0) -- (9.9,2,0); \draw (10,2,0) circle (0.1);
\draw  [dashed, double distance=2] (10,0.1,0) -- (10,1.9,0);
\draw (8.071,0.071) -- (9.929,1.929,0); \draw (8.071,1.929,0) -- (9.929,0.071,0); 


\draw (3.25,0,0) -- (3.15,0.1,0); \draw (3.25,0,0) -- (3.15,-0.1,0); 
\draw (3.25,0.75,0) -- (3.1,0.75,0); \draw (3.25,0.75,0) -- (3.25,0.9,0); 
\draw (3.25,1.25,0) -- (3.1,1.25,0); \draw (3.25,1.25,0) -- (3.25,1.1,0); 
\draw (3.25,2,0) -- (3.1,2.15,0); \draw (3.25,2,0) -- (3.1,1.85,0);
\draw (3.2,0,0) node[below] {$2$};


\draw (0.1,1,0) node[right] {$\alpha_1$};
\draw (-2,-0.1,0) node[below] {$\alpha_0$}; \draw (-2,2.1,0) node[above] {$\alpha_0^\ast$};



\draw (12.1,1,0) node[right] {$\alpha_l$};
\draw (2,-0.1,0) node[below] {$\alpha_0$}; \draw (2,2.1,0) node[above] {$\alpha_0^\ast$};
\draw (4,-0.1,0) node[below] {$\alpha_1$}; \draw (4,2.1,0) node[above] {$\alpha_1^\ast$};
\draw (8,-0.1,0) node[below] {$\alpha_{l-2}$}; \draw (8,2.1,0) node[above] {$\alpha_{l-2}^\ast$};
\draw (10,-0.1,0) node[below] {$\alpha_{l-1}$}; \draw (10,2.1,0) node[above] {$\alpha_{l-1}^\ast$};

\draw (-1, -1, 0) node[below] {\small{$(l=1)$}};
\draw (6, -1, 0) node[below] {\small{$(l\geq 2)$}};
\end{tikzpicture}}
\end{center}


==> Figure-red/diagram-BC221.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9]

\draw (0.09,0.955,0) -- (1.91,0.045,0); 
\draw (0.09,1.045,0) -- (1.91,1.955,0);
\draw (2,0,0) circle (0.1);  \draw (2,2,0) circle (0.1); \draw (0,1,0) circle (0.1);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);

\draw (1.1,1.55,0) -- (0.85,1.55,0); \draw (1.1,1.55,0) -- (0.94,1.33,0);
\draw (1.1,0.45,0) -- (0.85,0.45,0); \draw (1.1,0.45,0) -- (0.94,0.69,0);

\draw (1,0.4,0) node[below] {$2$};


\draw (2.1,0,0) -- (3.9,0,0); \draw (2.1,2,0) -- (3.9,2,0); 
\draw (2.071,0.071) -- (3.929, 1.929);  \draw (2.071,1.929) -- (3.929, 0.071); 
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1); 
\draw (4.1,0,0) -- (4.5,0,0); \draw (4.1,2,0) -- (4.5,2,0);
\draw (4.071,0.071,0) -- (4.5,0.5,0); \draw (4.071,1.929,0) -- (4.5,1.5,0);
\draw [dashed] (5,0,0) -- (7,0,0); \draw [dashed] (5,1,0) -- (7,1,0);\draw [dashed] (5,2,0) -- (7,2,0);
\draw (7.9,0,0) -- (7.5,0,0); \draw (7.9,2,0) -- (7.5,2,0);
\draw (7.929,0.071,0) -- (7.5,0.5,0); \draw (7.929,1.929,0) -- (7.5,1.5,0);
\draw (8,0,0) circle (0.1); 
\draw  [dashed, double distance=2] (8,0.1,0) -- (8,1.9,0); 
\draw (8,2,0) circle (0.1); 
\draw (10,1,0) circle (0.1);
\draw (9.91,0.955,0) -- (8.09,0.045,0); 
\draw (9.91,1.045,0) -- (8.09,1.955,0);

\draw (9.1,1.45,0) -- (8.85,1.45,0); \draw (9.1,1.45,0) -- (8.94,1.67,0);
\draw (9.1,0.55,0) -- (8.85,0.55,0); \draw (9.1,0.55,0) -- (8.94,0.33,0);
\draw (9,0.4,0) node[below] {$2$};




\draw (-0.1,1,0) node[left] {$\alpha_0$};
\draw (2,-0.1,0) node[below] {$\alpha_1$}; \draw (2,2.1,0) node[above] {$\alpha_1^\ast$};
\draw (4,-0.1,0) node[below] {$\alpha_2$}; \draw (4,2.1,0) node[above] {$\alpha_2^\ast$};
\draw (8,-0.1,0) node[below] {$\alpha_{l-1}$}; \draw (8,2.1,0) node[above] {$\alpha_{l-1}^\ast$};
\draw (10.1,1,0) node[right] {$\alpha_l$};
\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-BC222.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[scale=0.9]


\draw (-2,0,0) circle (0.1);  \draw (-2,2,0) circle (0.1); 
\draw  [dashed, double distance=2] (-2,0.1,0) -- (-2,1.9,0);
\draw (0,0,0) circle (0.1);  \draw (0,2,0) circle (0.1); 
\draw  [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
\draw (-1.9,0,0) -- (-0.1,0,0);  \draw (-1.9,2,0) -- (-0.1,2,0);
\draw (-1.929,0.071) -- (-0.071, 1.929);  \draw (-1.929,1.929) -- (-0.071, 0.071); 

\draw (-0.8,-0.1,0) node[below] {$4$};

\draw (-0.75,0,0) -- (-0.85,0.1,0); \draw (-0.75,0,0) -- (-0.85,-0.1,0); 
\draw (-0.75,0.75,0) -- (-0.9,0.75,0); \draw (-0.75,0.75,0) -- (-0.75,0.9,0); 
\draw (-0.75,1.25,0) -- (-0.9,1.25,0); \draw (-0.75,1.25,0) -- (-0.75,1.1,0); 
\draw (-0.75,2,0) -- (-0.9,2.15,0); \draw (-0.75,2,0) -- (-0.9,1.85,0);



\draw (2,0,0) circle (0.1); \draw (2,2,0) circle (0.1); 
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
\draw (12,0,0) circle (0.1); \draw (12,2,0) circle (0.1); 
\draw  [dashed, double distance=2] (12,0.1,0) -- (12,1.9,0);
\draw (10.1,0,0) -- (11.9,0,0);  \draw (10.1,2,0) -- (11.9,2,0);
\draw (10.071,0.071) -- (11.929, 1.929);  \draw (10.071,1.929) -- (11.929, 0.071); 

\draw (11.2,-0.1,0) node[below] {$2$};

\draw (11.25,0,0) -- (11.15,0.1,0); \draw (11.25,0,0) -- (11.15,-0.1,0); 
\draw (11.25,0.75,0) -- (11.1,0.75,0); \draw (11.25,0.75,0) -- (11.25,0.9,0); 
\draw (11.25,1.25,0) -- (11.1,1.25,0); \draw (11.25,1.25,0) -- (11.25,1.1,0); 
\draw (11.25,2,0) -- (11.1,2.15,0); \draw (11.25,2,0) -- (11.1,1.85,0);



\draw (2.1,0,0) -- (3.9,0,0); \draw (2.1,2,0) -- (3.9,2,0); 
\draw (2.071,0.071) -- (3.929, 1.929);  \draw (2.071,1.929) -- (3.929, 0.071); 
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1); 
\draw (4.1,0,0) -- (5.9,0,0); \draw (4.1,2,0) -- (5.9,2,0); 
\draw (4.071,0.071) -- (5.929, 1.929);  \draw (4.071,1.929) -- (5.929, 0.071); 
\draw  [dashed, double distance=2] (6,0.1,0) -- (6,1.9,0); 
\draw (6,0,0) circle (0.1); \draw (6,2,0) circle (0.1); 
\draw (6.1,0,0) -- (6.5,0,0); \draw (6.1,2,0) -- (6.5,2,0);
\draw (6.071,0.071,0) -- (6.5,0.5,0); \draw (6.071,1.929,0) -- (6.5,1.5,0);
\draw [dashed] (7,0,0) -- (9,0,0); \draw [dashed] (7,1,0) -- (9,1,0);\draw [dashed] (7,2,0) -- (9,2,0);
\draw (9.9,0,0) -- (9.5,0,0); \draw (9.9,2,0) -- (9.5,2,0);
\draw (9.929,0.071,0) -- (9.5,0.5,0); \draw (9.929,1.929,0) -- (9.5,1.5,0);

\draw (10,0,0) circle (0.1); \draw (10,2,0) circle (0.1);
\draw  [dashed, double distance=2] (10,0.1,0) -- (10,1.9,0);


\draw (3.25,0,0) -- (3.15,0.1,0); \draw (3.25,0,0) -- (3.15,-0.1,0); 
\draw (3.25,0.75,0) -- (3.1,0.75,0); \draw (3.25,0.75,0) -- (3.25,0.9,0); 
\draw (3.25,1.25,0) -- (3.1,1.25,0); \draw (3.25,1.25,0) -- (3.25,1.1,0); 
\draw (3.25,2,0) -- (3.1,2.15,0); \draw (3.25,2,0) -- (3.1,1.85,0);
\draw (3.2,0,0) node[below] {$2$};



\draw (-2,-0.1,0) node[below] {$\alpha_0$}; \draw (-2,2.1,0) node[above] {$\alpha_0^\ast$};
\draw (0,-0.1,0) node[below] {$\alpha_1$}; \draw (0,2.1,0) node[above] {$\alpha_1^\ast$};




\draw (2,-0.1,0) node[below] {$\alpha_0$}; \draw (2,2.1,0) node[above] {$\alpha_0^\ast$};
\draw (4,-0.1,0) node[below] {$\alpha_1$}; \draw (4,2.1,0) node[above] {$\alpha_1^\ast$};
\draw (6,-0.1,0) node[below] {$\alpha_{2}$}; \draw (6,2.1,0) node[above] {$\alpha_{2}^\ast$};
\draw (10,-0.1,0) node[below] {$\alpha_{l-1}$}; \draw (10,2.1,0) node[above] {$\alpha_{l-1}^\ast$};
\draw (12,-0.1,0) node[below] {$\alpha_{l}$}; \draw (12,2.1,0) node[above] {$\alpha_{l}^\ast$};

\draw (-1, -1, 0) node[below] {\small{$(l=1)$}};
\draw (8, -1, 0) node[below] {\small{$(l\geq 2)$}};
\end{tikzpicture}}
\end{center}



==> Figure-red/diagram-BC24.tex <==
\begin{center}
\scalebox{0.8}{
\begin{tikzpicture}[scale=0.9]

\draw (-3.91,0.955,0) -- (-2.09,0.045,0); 
\draw (-3.91,1.045,0) -- (-2.09,1.955,0);
\draw (-2,0,0) circle (0.1);  \draw (-2,2,0) circle (0.1); \draw (-4,1,0) circle (0.1);
\draw  [dashed, double distance=2] (-2,0.1,0) -- (-2,1.9,0);
\draw (-2.9,1.55,0) -- (-3.15,1.55,0); \draw (-2.9,1.55,0) -- (-3.06,1.33,0);
\draw (-2.9,0.45,0) -- (-3.15,0.45,0); \draw (-2.9,0.45,0) -- (-3.06,0.69,0);

\draw (-3,0.4,0) node[below] {$4$};


\draw (0.09,0.955,0) -- (1.91,0.045,0); 
\draw (0.09,1.045,0) -- (1.91,1.955,0);
\draw (2,0,0) circle (0.1);  \draw (2,2,0) circle (0.1); \draw (0,1,0) circle (0.1);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
\draw (1.1,1.55,0) -- (0.85,1.55,0); \draw (1.1,1.55,0) -- (0.94,1.33,0);
\draw (1.1,0.45,0) -- (0.85,0.45,0); \draw (1.1,0.45,0) -- (0.94,0.69,0);

\draw (1,0.4,0) node[below] {$2$};


\draw (2.1,0,0) -- (3.9,0,0); \draw (2.1,2,0) -- (3.9,2,0); 
\draw (2.071,0.071) -- (3.929, 1.929);  \draw (2.071,1.929) -- (3.929, 0.071); 
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1); 
\draw (4.1,0,0) -- (4.5,0,0); \draw (4.1,2,0) -- (4.5,2,0);
\draw (4.071,0.071,0) -- (4.5,0.5,0); \draw (4.071,1.929,0) -- (4.5,1.5,0);
\draw [dashed] (5,0,0) -- (7,0,0); \draw [dashed] (5,1,0) -- (7,1,0);\draw [dashed] (5,2,0) -- (7,2,0);
\draw (7.9,0,0) -- (7.5,0,0); \draw (7.9,2,0) -- (7.5,2,0);
\draw (7.929,0.071,0) -- (7.5,0.5,0); \draw (7.929,1.929,0) -- (7.5,1.5,0);

\draw  [dashed, double distance=2] (8,0.1,0) -- (8,1.9,0); 
\draw (8,0,0) circle (0.1);\draw (8.1,0,0) -- (9.9,0,0); \draw (10,0,0) circle (0.1);
\draw (8,2,0) circle (0.1); \draw (8.1,2,0) -- (9.9,2,0); \draw (10,2,0) circle (0.1);
\draw  [dashed, double distance=2] (10,0.1,0) -- (10,1.9,0);
\draw (8.071,0.071) -- (9.929,1.929,0); \draw (8.071,1.929,0) -- (9.929,0.071,0); 


\draw (9.25,0,0) -- (9.15,0.1,0); \draw (9.25,0,0) -- (9.15,-0.1,0); 
\draw (9.25,0.75,0) -- (9.1,0.75,0); \draw (9.25,0.75,0) -- (9.25,0.9,0); 
\draw (9.25,1.25,0) -- (9.1,1.25,0); \draw (9.25,1.25,0) -- (9.25,1.1,0); 
\draw (9.25,2,0) -- (9.1,2.15,0); \draw (9.25,2,0) -- (9.1,1.85,0);
\draw (9.2,0,0) node[below] {$2$};


\draw (-4.1,1,0) node[left] {$\alpha_0$};
\draw (-2,-0.1,0) node[below] {$\alpha_1$}; \draw (-2,2.1,0) node[above] {$\alpha_1^\ast$};



\draw (-0.1,1,0) node[left] {$\alpha_0$};
\draw (2,-0.1,0) node[below] {$\alpha_1$}; \draw (2,2.1,0) node[above] {$\alpha_1^\ast$};
\draw (4,-0.1,0) node[below] {$\alpha_2$}; \draw (4,2.1,0) node[above] {$\alpha_2^\ast$};
\draw (8,-0.1,0) node[below] {$\alpha_{l-1}$}; \draw (8,2.1,0) node[above] {$\alpha_{l-1}^\ast$};
\draw (10,-0.1,0) node[below] {$\alpha_{l}$}; \draw (10,2.1,0) node[above] {$\alpha_{l}^\ast$};

\draw (-3, -1, 0) node[below] {\small{$(l=1)$}};
\draw (6, -1, 0) node[below] {\small{$(l\geq 2)$}};
\end{tikzpicture}}
\end{center}


==> Figure-red/diagram-C11.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.9}{
\begin{tikzpicture}[scale=0.9]

\draw (0,0,0) circle (0.1);\draw (0.1,0,0) -- (1.9,0,0); \draw (2,0,0) circle (0.1);
\draw  [dashed, double distance=2] (0,0.1,0) -- (0,1.9,0);
\draw (0,2,0) circle (0.1); \draw (0.1,2,0) -- (1.9,2,0); \draw (2,2,0) circle (0.1);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
\draw (0.071,0.071) -- (1.929,1.929,0); \draw (0.071,1.929,0) -- (1.929,0.071,0); 


\draw (2.1,0,0) -- (3.9,0,0); \draw (2.1,2,0) -- (3.9,2,0); 
\draw (2.071,0.071) -- (3.929, 1.929);  \draw (2.071,1.929) -- (3.929, 0.071); 
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1); 
\draw (4.1,0,0) -- (4.5,0,0); \draw (4.1,2,0) -- (4.5,2,0);
\draw (4.071,0.071,0) -- (4.5,0.5,0); \draw (4.071,1.929,0) -- (4.5,1.5,0);
\draw [dashed] (5,0,0) -- (7,0,0); \draw [dashed] (5,1,0) -- (7,1,0);\draw [dashed] (5,2,0) -- (7,2,0);
\draw (7.9,0,0) -- (7.5,0,0); \draw (7.9,2,0) -- (7.5,2,0);
\draw (7.929,0.071,0) -- (7.5,0.5,0); \draw (7.929,1.929,0) -- (7.5,1.5,0);

\draw  [dashed, double distance=2] (8,0.1,0) -- (8,1.9,0); 
\draw (8,0,0) circle (0.1);\draw (8.1,0,0) -- (9.9,0,0); \draw (10,0,0) circle (0.1);
\draw (8,2,0) circle (0.1); \draw (8.1,2,0) -- (9.9,2,0); \draw (10,2,0) circle (0.1);
\draw  [dashed, double distance=2] (10,0.1,0) -- (10,1.9,0);
\draw (8.071,0.071) -- (9.929,1.929,0); \draw (8.071,1.929,0) -- (9.929,0.071,0); 

\draw (1.25,0,0) -- (1.15,0.1,0); \draw (1.25,0,0) -- (1.15,-0.1,0); 
\draw (1.25,0.75,0) -- (1.1,0.75,0); \draw (1.25,0.75,0) -- (1.25,0.9,0); 
\draw (1.25,1.25,0) -- (1.1,1.25,0); \draw (1.25,1.25,0) -- (1.25,1.1,0); 
\draw (1.25,2,0) -- (1.1,2.15,0); \draw (1.25,2,0) -- (1.1,1.85,0);
\draw (1.2,0,0) node[below] {$2$};

\draw (8.75,0,0) -- (8.85,0.1,0); \draw (8.75,0,0) -- (8.85,-0.1,0); 
\draw (8.75,0.75,0) -- (8.9,0.75,0); \draw (8.75,0.75,0) -- (8.75,0.9,0); 
\draw (8.75,1.25,0) -- (8.9,1.25,0); \draw (8.75,1.25,0) -- (8.75,1.1,0); 
\draw (8.75,2,0) -- (8.9,2.15,0); \draw (8.75,2,0) -- (8.9,1.85,0);
\draw (8.8,0,0) node[below] {$2$};

\draw (0,-0.1,0) node[below] {$\alpha_0$}; \draw (0,2.1,0) node[above] {$\alpha_0^\ast$};
\draw (2,-0.1,0) node[below] {$\alpha_1$}; \draw (2,2.1,0) node[above] {$\alpha_1^\ast$};
\draw (4,-0.1,0) node[below] {$\alpha_2$}; \draw (4,2.1,0) node[above] {$\alpha_2^\ast$};
\draw (8,-0.1,0) node[below] {$\alpha_{l-1}$}; \draw (8,2.1,0) node[above] {$\alpha_{l-1}^\ast$};
\draw (10,-0.1,0) node[below] {$\alpha_{l}$}; \draw (10,2.1,0) node[above] {$\alpha_{l}^\ast$};

\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-C11st.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.9}{
\begin{tikzpicture}[scale=0.9]

\draw (0.09,0.955,0) -- (1.91,0.045,0); 
\draw (0.09,1.045,0) -- (1.91,1.955,0);
\draw (2,0,0) circle (0.1);  \draw (2,2,0) circle (0.1); \draw (0,1,0) circle (0.1);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);
\draw (1.1,1.55,0) -- (0.85,1.55,0); \draw (1.1,1.55,0) -- (0.94,1.33,0);
\draw (1.1,0.45,0) -- (0.85,0.45,0); \draw (1.1,0.45,0) -- (0.94,0.69,0);

\draw (1,0.4,0) node[below] {$2$};


\draw (2.1,0,0) -- (3.9,0,0); \draw (2.1,2,0) -- (3.9,2,0); 
\draw (2.071,0.071) -- (3.929, 1.929);  \draw (2.071,1.929) -- (3.929, 0.071); 
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1); 
\draw (4.1,0,0) -- (4.5,0,0); \draw (4.1,2,0) -- (4.5,2,0);
\draw (4.071,0.071,0) -- (4.5,0.5,0); \draw (4.071,1.929,0) -- (4.5,1.5,0);
\draw [dashed] (5,0,0) -- (7,0,0); \draw [dashed] (5,1,0) -- (7,1,0);\draw [dashed] (5,2,0) -- (7,2,0);
\draw (7.9,0,0) -- (7.5,0,0); \draw (7.9,2,0) -- (7.5,2,0);
\draw (7.929,0.071,0) -- (7.5,0.5,0); \draw (7.929,1.929,0) -- (7.5,1.5,0);

\draw  [dashed, double distance=2] (8,0.1,0) -- (8,1.9,0); 
\draw (8,0,0) circle (0.1);\draw (8.1,0,0) -- (9.9,0,0); \draw (10,0,0) circle (0.1);
\draw (8,2,0) circle (0.1); \draw (8.1,2,0) -- (9.9,2,0); \draw (10,2,0) circle (0.1);
\draw  [dashed, double distance=2] (10,0.1,0) -- (10,1.9,0);
\draw (8.071,0.071) -- (9.929,1.929,0); \draw (8.071,1.929,0) -- (9.929,0.071,0); 



\draw (8.75,0,0) -- (8.85,0.1,0); \draw (8.75,0,0) -- (8.85,-0.1,0); 
\draw (8.75,0.75,0) -- (8.9,0.75,0); \draw (8.75,0.75,0) -- (8.75,0.9,0); 
\draw (8.75,1.25,0) -- (8.9,1.25,0); \draw (8.75,1.25,0) -- (8.75,1.1,0); 
\draw (8.75,2,0) -- (8.9,2.15,0); \draw (8.75,2,0) -- (8.9,1.85,0);
\draw (8.8,0,0) node[below] {$2$};



\draw (-0.1,1,0) node[left] {$\alpha_0$};
\draw (2,-0.1,0) node[below] {$\alpha_1$}; \draw (2,2.1,0) node[above] {$\alpha_1^\ast$};
\draw (4,-0.1,0) node[below] {$\alpha_2$}; \draw (4,2.1,0) node[above] {$\alpha_2^\ast$};
\draw (8,-0.1,0) node[below] {$\alpha_{l-1}$}; \draw (8,2.1,0) node[above] {$\alpha_{l-1}^\ast$};
\draw (10,-0.1,0) node[below] {$\alpha_{l}$}; \draw (10,2.1,0) node[above] {$\alpha_{l}^\ast$};


\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-C12.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.9}{
\begin{tikzpicture}[scale=0.9]

\draw (0.09,0.955,0) -- (1.91,0.045,0); 
\draw (0.09,1.045,0) -- (1.91,1.955,0);
\draw (2,0,0) circle (0.1);  \draw (2,2,0) circle (0.1); \draw (0,1,0) circle (0.1);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);

\draw (1.1,1.55,0) -- (0.85,1.55,0); \draw (1.1,1.55,0) -- (0.94,1.33,0);
\draw (1.1,0.45,0) -- (0.85,0.45,0); \draw (1.1,0.45,0) -- (0.94,0.69,0);

\draw (1,0.4,0) node[below] {$2$};


\draw (2.1,0,0) -- (3.9,0,0); \draw (2.1,2,0) -- (3.9,2,0); 
\draw (2.071,0.071) -- (3.929, 1.929);  \draw (2.071,1.929) -- (3.929, 0.071); 
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1); 
\draw (4.1,0,0) -- (4.5,0,0); \draw (4.1,2,0) -- (4.5,2,0);
\draw (4.071,0.071,0) -- (4.5,0.5,0); \draw (4.071,1.929,0) -- (4.5,1.5,0);
\draw [dashed] (5,0,0) -- (7,0,0); \draw [dashed] (5,1,0) -- (7,1,0);\draw [dashed] (5,2,0) -- (7,2,0);
\draw (7.9,0,0) -- (7.5,0,0); \draw (7.9,2,0) -- (7.5,2,0);
\draw (7.929,0.071,0) -- (7.5,0.5,0); \draw (7.929,1.929,0) -- (7.5,1.5,0);
\draw (8,0,0) circle (0.1); 
\draw  [dashed, double distance=2] (8,0.1,0) -- (8,1.9,0); 
\draw (8,2,0) circle (0.1); 
\draw (10,1,0) circle (0.1);
\draw (9.91,0.955,0) -- (8.09,0.045,0); 
\draw (9.91,1.045,0) -- (8.09,1.955,0);
\draw (9,0.4,0) node[below] {$2$};

\draw (8.9,1.55,0) -- (9.15,1.55,0); \draw (8.9,1.55,0) -- (9.06,1.33,0);
\draw (8.9,0.45,0) -- (9.15,0.45,0); \draw (8.9,0.45,0) -- (9.06,0.69,0);



\draw (-0.1,1,0) node[left] {$\alpha_0$};
\draw (2,-0.1,0) node[below] {$\alpha_1$}; \draw (2,2.1,0) node[above] {$\alpha_1^\ast$};
\draw (4,-0.1,0) node[below] {$\alpha_2$}; \draw (4,2.1,0) node[above] {$\alpha_2^\ast$};
\draw (8,-0.1,0) node[below] {$\alpha_{l-1}$}; \draw (8,2.1,0) node[above] {$\alpha_{l-1}^\ast$};
\draw (10.1,1,0) node[right] {$\alpha_l$};
\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-C21.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.9}{
\begin{tikzpicture}[scale=0.9]
\draw (0,1,1) circle (0.1); \draw (0,1,-1) circle (0.1);  \draw (2,0,0) circle (0.1); \draw (2,2,0) circle (0.1);
\draw (0.082,0.959,0.959) -- (1.918,0.041,0.041); \draw (0.082,1.041,0.959) -- (1.918,1.959,0.041);
\draw (0.082,0.959,-0.959) -- (1.918,-0.041,-0.041); \draw (0.082,1.041,-0.959) -- (1.918,1.959,-0.041);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);

\draw (2.1,0,0) -- (3.9,0,0); \draw (2.1,2,0) -- (3.9,2,0); 
\draw (2.071,0.071) -- (3.929, 1.929);  \draw (2.071,1.929) -- (3.929, 0.071); 
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1); 
\draw (4.1,0,0) -- (4.5,0,0); \draw (4.1,2,0) -- (4.5,2,0);
\draw (4.071,0.071,0) -- (4.5,0.5,0); \draw (4.071,1.929,0) -- (4.5,1.5,0);
\draw [dashed] (5,0,0) -- (7,0,0); \draw [dashed] (5,1,0) -- (7,1,0);\draw [dashed] (5,2,0) -- (7,2,0);
\draw (7.9,0,0) -- (7.5,0,0); \draw (7.9,2,0) -- (7.5,2,0);
\draw (7.929,0.071,0) -- (7.5,0.5,0); \draw (7.929,1.929,0) -- (7.5,1.5,0);

\draw  [dashed, double distance=2] (8,0.1,0) -- (8,1.9,0); 
\draw (8,0,0) circle (0.1);\draw (8.1,0,0) -- (9.9,0,0); \draw (10,0,0) circle (0.1);
\draw (8,2,0) circle (0.1); \draw (8.1,2,0) -- (9.9,2,0); \draw (10,2,0) circle (0.1);
\draw  [dashed, double distance=2] (10,0.1,0) -- (10,1.9,0);
\draw (8.071,0.071) -- (9.929,1.929,0); \draw (8.071,1.929,0) -- (9.929,0.071,0); 

\draw (8.75,0,0) -- (8.85,0.1,0); \draw (8.75,0,0) -- (8.85,-0.1,0); 
\draw (8.75,0.75,0) -- (8.9,0.75,0); \draw (8.75,0.75,0) -- (8.75,0.9,0); 
\draw (8.75,1.25,0) -- (8.9,1.25,0); \draw (8.75,1.25,0) -- (8.75,1.1,0); 
\draw (8.75,2,0) -- (8.9,2.15,0); \draw (8.75,2,0) -- (8.9,1.85,0);
\draw (8.8,0,0) node[below] {$2$};


\draw (-0.1,1,1) node[left] {$\alpha_1$}; \draw (-0.1,1,-1) node[left] {$\alpha_0$};
\draw (2,-0.1,0) node[below] {$\alpha_2$}; \draw (2,2.1,0) node[above] {$\alpha_2^\ast$};
\draw (4,-0.1,0) node[below] {$\alpha_3$}; \draw (4,2.1,0) node[above] {$\alpha_3^\ast$};
\draw (8,-0.1,0) node[below] {$\alpha_{l-1}$}; \draw (8,2.1,0) node[above] {$\alpha_{l-1}^\ast$};
\draw (10,-0.1,0) node[below] {$\alpha_{l}$}; \draw (10,2.1,0) node[above] {$\alpha_{l}^\ast$};

\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-C22.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.9}{
\begin{tikzpicture}[scale=0.9]
\draw (0,1,1) circle (0.1); \draw (0,1,-1) circle (0.1);  \draw (2,0,0) circle (0.1); \draw (2,2,0) circle (0.1);
\draw (0.082,0.959,0.959) -- (1.918,0.041,0.041); \draw (0.082,1.041,0.959) -- (1.918,1.959,0.041);
\draw (0.082,0.959,-0.959) -- (1.918,-0.041,-0.041); \draw (0.082,1.041,-0.959) -- (1.918,1.959,-0.041);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);

\draw (2.1,0,0) -- (3.9,0,0); \draw (2.1,2,0) -- (3.9,2,0); 
\draw (2.071,0.071) -- (3.929, 1.929);  \draw (2.071,1.929) -- (3.929, 0.071); 
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1); 
\draw (4.1,0,0) -- (4.5,0,0); \draw (4.1,2,0) -- (4.5,2,0);
\draw (4.071,0.071,0) -- (4.5,0.5,0); \draw (4.071,1.929,0) -- (4.5,1.5,0);
\draw [dashed] (5,0,0) -- (7,0,0); \draw [dashed] (5,1,0) -- (7,1,0);\draw [dashed] (5,2,0) -- (7,2,0);
\draw (7.9,0,0) -- (7.5,0,0); \draw (7.9,2,0) -- (7.5,2,0);
\draw (7.929,0.071,0) -- (7.5,0.5,0); \draw (7.929,1.929,0) -- (7.5,1.5,0);
\draw (8,0,0) circle (0.1); 
\draw  [dashed, double distance=2] (8,0.1,0) -- (8,1.9,0); 
\draw (8,2,0) circle (0.1); 
\draw (10,1,0) circle (0.1);
\draw (9.91,0.955,0) -- (8.09,0.045,0); 
\draw (9.91,1.045,0) -- (8.09,1.955,0);

\draw (8.9,1.55,0) -- (9.15,1.55,0); \draw (8.9,1.55,0) -- (9.06,1.33,0);
\draw (8.9,0.45,0) -- (9.15,0.45,0); \draw (8.9,0.45,0) -- (9.06,0.69,0);

\draw (9,0.4,0) node[below] {$2$};

\draw (-0.1,1,1) node[left] {$\alpha_1$}; \draw (-0.1,1,-1) node[left] {$\alpha_0$};
\draw (2,-0.1,0) node[below] {$\alpha_2$}; \draw (2,2.1,0) node[above] {$\alpha_2^\ast$};
\draw (4,-0.1,0) node[below] {$\alpha_3$}; \draw (4,2.1,0) node[above] {$\alpha_3^\ast$};
\draw (8,-0.1,0) node[below] {$\alpha_{l-1}$}; \draw (8,2.1,0) node[above] {$\alpha_{l-1}^\ast$};
\draw (10.1,1,0) node[right] {$\alpha_l$};
\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-D11.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9]
\draw (0,0,1) circle (0.1); \draw (-1,0,-1.5) circle (0.1);  \draw (2,0,0) circle (0.1); \draw (2,2,0) circle (0.1);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);

\draw (2.1,0,0) -- (3.9,0,0); \draw (2.1,2,0) -- (3.9,2,0); 
\draw (2.071,0.071) -- (3.929, 1.929);  \draw (2.071,1.929) -- (3.929, 0.071); 
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1); 
\draw (4.1,0,0) -- (4.5,0,0); \draw (4.1,2,0) -- (4.5,2,0);
\draw (4.071,0.071,0) -- (4.5,0.5,0); \draw (4.071,1.929,0) -- (4.5,1.5,0);
\draw [dashed] (5,0,0) -- (7,0,0); \draw [dashed] (5,1,0) -- (7,1,0);\draw [dashed] (5,2,0) -- (7,2,0);
\draw (7.9,0,0) -- (7.5,0,0); \draw (7.9,2,0) -- (7.5,2,0);
\draw (7.929,0.071,0) -- (7.5,0.5,0); \draw (7.929,1.929,0) -- (7.5,1.5,0);
\draw (8,0,0) circle (0.1); 
\draw  [dashed, double distance=2] (8,0.1,0) -- (8,1.9,0); 
\draw (8,2,0) circle (0.1); 
\draw (11,0,1.5) circle (0.1); \draw (10,0,-1) circle (0.1);


\draw (1.911, 0, 0.048) -- (0.089, 0, 0.952) ;
\draw (1.911, 0, -0.048) -- (-0.911, 0, -1.452) ;
\draw (8.089, 0, 0.048) -- (10.911, 0, 1.452) ;
\draw (8.089, 0, -0.048) -- (9.911, 0, -0.952) ;
\draw (-0.923,0.051,-1.462) -- (1.923,1.949,-0.038);
\draw (10.923,0.051,1.462) -- (8.077,1.949,0.038);

\draw (0.067,0.067,0.967) -- (1.933, 1.933,0.033);
\draw (9.933,0.067,-0.967) -- (8.067, 1.933,0-.033);


\draw (-0.1,0,1) node[left] {$\alpha_1$}; \draw (-1.1,0,-1.5) node[left] {$\alpha_0$};
\draw (2,-0.1,0) node[below] {$\alpha_2$}; \draw (2,2.1,0) node[above] {$\alpha_2^\ast$};
\draw (4,-0.1,0) node[below] {$\alpha_3$}; \draw (4,2.1,0) node[above] {$\alpha_3^\ast$};
\draw (8,-0.1,0) node[below] {$\alpha_{l-2}$}; \draw (8,2.1,0) node[above] {$\alpha_{l-2}^\ast$};
\draw (11.15,0,1.5) node[right] {$\alpha_l$}; \draw (10.15,0,-1) node[right] {$\alpha_{l-1}$};
\end{tikzpicture}}
\end{center}



==> Figure-red/diagram-E611-cl.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9]

\draw (0,0,0) circle (0.1); 
\draw (2,0,0) circle (0.1);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1);
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
\draw (0.1,0,0) -- (1.9,0,0); \draw (2.1,0,0) -- (3.9,0,0);
\draw (2.071,0.071,0) -- (3.929,1.929,0); 
\draw (6,0,1) circle (0.1); \draw (6,0,-1) circle (0.1);
\draw (8,0,2) circle (0.1); \draw (8,0,-2) circle (0.1);
\draw (4.089, 0, 0.048) -- (5.911, 0, 0.952) ;
\draw (4.089, 0, -0.048) -- (5.911, 0, -0.952) ;
\draw (6.089, 0, 1.048) -- (7.911, 0, 1.952) ;
\draw (6.089, 0, -1.048) -- (7.911, 0, -1.952) ;
\draw (4.067,1.933, 0.033) -- (5.933, 0.067, 0.967);
\draw (4.067,1.933, -0.033) -- (5.933, 0.067, -0.967);
%\draw (0.09,1.045,0) -- (1.91,1.955,0);
%\draw (2,0,0) circle (0.1); \draw (2,2,0) circle (0.1); \draw (0,1,0) circle (0.1);



\draw (0,-0.1,0) node[below] {$\alpha_0$};
\draw (2,-0.1,0) node[below] {$\alpha_2$};
\draw (4,-0.1,0) node[below] {$\alpha_4$}; \draw (4,2.1,0) node[above] {$\alpha_4^\ast$};
\draw (6,-0.1,1) node[below] {$\alpha_3$}; \draw (8,-0.1,2) node[below] {$\alpha_1$};
\draw (6,-0.1,-1) node[below] {$\alpha_5$}; \draw (8,-0.1,-2) node[below] {$\alpha_6$};
\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-E711-cl.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9]

%\draw (0,0,0) circle (0.1); 
\draw (2,0,0) circle (0.1);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1);
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
%\draw (0.1,0,0) -- (1.9,0,0); 
\draw (2.1,0,0) -- (3.9,0,0);
\draw (2.071,0.071,0) -- (3.929,1.929,0); 
\draw (6,0,1) circle (0.1); \draw (6,0,-1) circle (0.1);
\draw (8,0,2) circle (0.1); \draw (8,0,-2) circle (0.1);
\draw (10,0,3) circle (0.1); \draw (10,0,-3) circle (0.1);
\draw (4.089, 0, 0.048) -- (5.911, 0, 0.952) ;
\draw (4.089, 0, -0.048) -- (5.911, 0, -0.952) ;
\draw (6.089, 0, 1.048) -- (7.911, 0, 1.952) ;
\draw (6.089, 0, -1.048) -- (7.911, 0, -1.952) ;
\draw (8.089, 0, 2.048) -- (9.911, 0, 2.952) ;
\draw (8.089, 0, -2.048) -- (9.911, 0, -2.952) ;
\draw (4.067,1.933, 0.033) -- (5.933, 0.067, 0.967);
\draw (4.067,1.933, -0.033) -- (5.933, 0.067, -0.967);
%\draw (0.09,1.045,0) -- (1.91,1.955,0);
%\draw (2,0,0) circle (0.1); \draw (2,2,0) circle (0.1); \draw (0,1,0) circle (0.1);



%\draw (-0.1,0,0) node[left] {$\alpha_0$};
\draw (2,-0.1,0) node[below] {$\alpha_2$};
\draw (4,-0.1,0) node[below] {$\alpha_4$}; \draw (4,2.1,0) node[above] {$\alpha_4^\ast$};
\draw (6,-0.1,1) node[below] {$\alpha_3$}; \draw (8,-0.1,2) node[below] {$\alpha_1$};
\draw (6,-0.1,-1) node[below] {$\alpha_5$}; \draw (8,-0.1,-2) node[below] {$\alpha_6$};
\draw (10,-0.1,3) node[below] {$\alpha_0$}; \draw (10,-0.1,-3) node[below] {$\alpha_7$};
\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-E811-cl.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9]

%\draw (0,0,0) circle (0.1); 
\draw (2,0,0) circle (0.1);
\draw (4,0,0) circle (0.1); \draw (4,2,0) circle (0.1);
\draw  [dashed, double distance=2] (4,0.1,0) -- (4,1.9,0);
%\draw (0.1,0,0) -- (1.9,0,0); 
\draw (2.1,0,0) -- (3.9,0,0);
\draw (2.071,0.071,0) -- (3.929,1.929,0); 
\draw (6,0,1) circle (0.1); \draw (6,0,-1) circle (0.1);
\draw (8,0,2) circle (0.1); \draw (8,0,-2) circle (0.1);
\draw (10,0,-3) circle (0.1); 
\draw (12,0,-4) circle (0.1); \draw (14,0,-5) circle (0.1); 
\draw (4.089, 0, 0.048) -- (5.911, 0, 0.952) ;
\draw (4.089, 0, -0.048) -- (5.911, 0, -0.952) ;
\draw (6.089, 0, 1.048) -- (7.911, 0, 1.952) ;
\draw (6.089, 0, -1.048) -- (7.911, 0, -1.952) ;
\draw (8.089, 0, -2.048) -- (9.911, 0, -2.952) ;
\draw (10.089, 0, -3.048) -- (11.911, 0, -3.952) ;
\draw (12.089, 0, -4.048) -- (13.911, 0, -4.952) ;
\draw (4.067,1.933, 0.033) -- (5.933, 0.067, 0.967);
\draw (4.067,1.933, -0.033) -- (5.933, 0.067, -0.967);
%\draw (0.09,1.045,0) -- (1.91,1.955,0);
%\draw (2,0,0) circle (0.1); \draw (2,2,0) circle (0.1); \draw (0,1,0) circle (0.1);



%\draw (-0.1,0,0) node[left] {$\alpha_0$};
\draw (2,-0.1,0) node[below] {$\alpha_2$};
\draw (4,-0.1,0) node[below] {$\alpha_4$}; \draw (4,2.1,0) node[above] {$\alpha_4^\ast$};
\draw (6,-0.1,1) node[below] {$\alpha_3$}; \draw (8,-0.1,2) node[below] {$\alpha_1$};
\draw (6,-0.1,-1) node[below] {$\alpha_5$}; \draw (8,-0.1,-2) node[below] {$\alpha_6$};
\draw (10,-0.1,-3) node[below] {$\alpha_7$};
\draw (12,-0.1,-4) node[below] {$\alpha_8$};\draw (14,-0.1,-5) node[below] {$\alpha_0$};
\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-F411.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9]

\draw (0.09,0.955,0) -- (1.91,0.045,0); 
\draw (0.09,1.045,0) -- (1.91,1.955,0);
\draw (2,0,0) circle (0.1);  \draw (2,2,0) circle (0.1); 
\draw (0,1,0) circle (0.1);
\draw (-2,1,0) circle (0.1); \draw (-1.9,1,0) -- (-0.1,1,0);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);

%\draw (1.1,1.55,0) -- (0.85,1.55,0); \draw (1.1,1.55,0) -- (0.94,1.33,0);
%\draw (1.1,0.45,0) -- (0.85,0.45,0); \draw (1.1,0.45,0) -- (0.94,0.69,0);

%\draw (1,0.4,0) node[below] {$2$};


\draw (4,1,0) circle (0.1); 
\draw (3.91,0.955,0) -- (2.09,0.045,0); 
\draw (3.91,1.045,0) -- (2.09,1.955,0);

\draw (3.1,1.45,0) -- (2.85,1.45,0); \draw (3.1,1.45,0) -- (2.94,1.67,0);
\draw (3.1,0.55,0) -- (2.85,0.55,0); \draw (3.1,0.55,0) -- (2.94,0.33,0);
\draw (3,0.4,0) node[below] {$2$};
\draw (6,1,0) circle (0.1); \draw (4.1,1,0) -- (5.9,1,0);



\draw (-2,1.1,0) node[above] {$\alpha_0$};
\draw (0,1.1,0) node[above] {$\alpha_1$};
\draw (2,-0.1,0) node[below] {$\alpha_2$}; \draw (2,2.1,0) node[above] {$\alpha_2^\ast$};
\draw (4,1.1,0) node[above] {$\alpha_3$};
\draw (6,1.1,0) node[above] {$\alpha_4$};
\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-F412.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9]

\draw (0.09,0.955,0) -- (1.91,0.045,0); 
\draw (0.09,1.045,0) -- (1.91,1.955,0);
\draw (2,0,0) circle (0.1);  \draw (2,2,0) circle (0.1); 
\draw (0,1,0) circle (0.1);
\draw (-4,1,0) circle (0.1); \draw (-3.9,1,0) -- (-2.1,1,0);
\draw (-2,1,0) circle (0.1); \draw (-1.9,1,0) -- (-0.1,1,0);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);

%\draw (1.1,1.55,0) -- (0.85,1.55,0); \draw (1.1,1.55,0) -- (0.94,1.33,0);
%\draw (1.1,0.45,0) -- (0.85,0.45,0); \draw (1.1,0.45,0) -- (0.94,0.69,0);

%\draw (1,0.4,0) node[below] {$2$};


\draw (4,1,0) circle (0.1); 
\draw (3.91,0.955,0) -- (2.09,0.045,0); 
\draw (3.91,1.045,0) -- (2.09,1.955,0);

\draw (1.1,1.55,0) -- (0.85,1.55,0); \draw (1.1,1.55,0) -- (0.94,1.33,0);
\draw (1.1,0.45,0) -- (0.85,0.45,0); \draw (1.1,0.45,0) -- (0.94,0.67,0);
\draw (1,0.4,0) node[below] {$2$};



\draw (-4,1.1,0) node[above] {$\alpha_0$};
\draw (-2,1.1,0) node[above] {$\alpha_1$};
\draw (0,1.1,0) node[above] {$\alpha_2$};
\draw (2,-0.1,0) node[below] {$\alpha_3$}; \draw (2,2.1,0) node[above] {$\alpha_3^\ast$};
\draw (4,1.1,0) node[above] {$\alpha_4$};

\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-F421-tr.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9] % (x,y,z) --> (-x,y,z)

\draw (-0.09,0.955,0) -- (-1.91,0.045,0); 
\draw (-0.09,1.045,0) -- (-1.91,1.955,0);
\draw (-2,0,0) circle (0.1);  \draw (-2,2,0) circle (0.1); 
\draw (0,1,0) circle (0.1);
\draw (4,1,0) circle (0.1); \draw (3.9,1,0) -- (2.1,1,0);
\draw (2,1,0) circle (0.1); \draw (1.9,1,0) -- (0.1,1,0);
\draw  [dashed, double distance=2] (-2,0.1,0) -- (-2,1.9,0);


\draw (-4,1,0) circle (0.1); 
\draw (-3.91,0.955,0) -- (-2.09,0.045,0); 
\draw (-3.91,1.045,0) -- (-2.09,1.955,0);

\draw (-0.9,1.45,0) -- (-1.15,1.45,0); \draw (-0.9,1.45,0) -- (-1.06,1.67,0);
\draw (-0.9,0.55,0) -- (-1.15,0.55,0); \draw (-0.9,0.55,0) -- (-1.06,0.33,0);
\draw (-1,0.4,0) node[below] {$2$};





\draw (-4,1.1,0) node[above] {$\alpha_1$};
\draw (-2,-0.1,0) node[below] {$\alpha_2$}; \draw (-2,2.1,0) node[above] {$\alpha_2^\ast$};
\draw (0,1.1,0) node[above] {$\alpha_3$};
\draw (2,1.1,0) node[above] {$\alpha_4$};
\draw (4,1.1,0) node[above] {$\alpha_0$};

\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-F422-tr.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9]

\draw (0.09,0.955,0) -- (1.91,0.045,0); 
\draw (0.09,1.045,0) -- (1.91,1.955,0);
\draw (2,0,0) circle (0.1);  \draw (2,2,0) circle (0.1); 
\draw (0,1,0) circle (0.1);
\draw (-2,1,0) circle (0.1); \draw (-1.9,1,0) -- (-0.1,1,0);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);

%\draw (1.1,1.55,0) -- (0.85,1.55,0); \draw (1.1,1.55,0) -- (0.94,1.33,0);
%\draw (1.1,0.45,0) -- (0.85,0.45,0); \draw (1.1,0.45,0) -- (0.94,0.69,0);

%\draw (1,0.4,0) node[below] {$2$};


\draw (4,1,0) circle (0.1); 
\draw (3.91,0.955,0) -- (2.09,0.045,0); 
\draw (3.91,1.045,0) -- (2.09,1.955,0);

\draw (1.1,1.55,0) -- (0.85,1.55,0); \draw (1.1,1.55,0) -- (0.94,1.33,0);
\draw (1.1,0.45,0) -- (0.85,0.45,0); \draw (1.1,0.45,0) -- (0.94,0.67,0);
\draw (1,0.4,0) node[below] {$2$};
\draw (6,1,0) circle (0.1); \draw (4.1,1,0) -- (5.9,1,0);



\draw (-2,1.1,0) node[above] {$\alpha_1$};
\draw (0,1.1,0) node[above] {$\alpha_2$};
\draw (2,-0.1,0) node[below] {$\alpha_3$}; \draw (2,2.1,0) node[above] {$\alpha_3^\ast$};
\draw (4,1.1,0) node[above] {$\alpha_4$};
\draw (6,1.1,0) node[above] {$\alpha_0$};
\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-G211-tr.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9]

\draw (0.09,0.955,0) -- (1.91,0.045,0); 
\draw (0.09,1.045,0) -- (1.91,1.955,0);
\draw (2,0,0) circle (0.1);  \draw (2,2,0) circle (0.1); 
\draw (0,1,0) circle (0.1);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);

\draw (4,1,0) circle (0.1); 
\draw (3.91,0.955,0) -- (2.09,0.045,0); 
\draw (3.91,1.045,0) -- (2.09,1.955,0);

\draw (0.9,1.45,0) -- (1.15,1.45,0); \draw (0.9,1.45,0) -- (1.06,1.67,0);
\draw (0.9,0.55,0) -- (1.15,0.55,0); \draw (0.9,0.55,0) -- (1.06,0.33,0);
\draw (1,0.35,0) node[below] {$3$};





\draw (-0.1,1.1,0) node[left] {$\alpha_1$};
\draw (2,-0.1,0) node[below] {$\alpha_2$}; \draw (2,2.1,0) node[above] {$\alpha_2^\ast$};
\draw (4.1,1,0) node[right] {$\alpha_0$};

\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-G213-tr.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9]

\draw (-0.09,0.955,0) -- (-1.91,0.045,0); 
\draw (-0.09,1.045,0) -- (-1.91,1.955,0);
\draw (-2,0,0) circle (0.1);  \draw (-2,2,0) circle (0.1); 
\draw (0,1,0) circle (0.1);
\draw (2,1,0) circle (0.1); \draw (1.9,1,0) -- (0.1,1,0);
\draw  [dashed, double distance=2] (-2,0.1,0) -- (-2,1.9,0);



\draw (-1.1,1.55,0) -- (-0.85,1.55,0); \draw (-1.1,1.55,0) -- (-0.94,1.33,0);
\draw (-1.1,0.45,0) -- (-0.85,0.45,0); \draw (-1.1,0.45,0) -- (-0.94,0.67,0);
\draw (-1,0.4,0) node[below] {$3$};




\draw (2,1.1,0) node[above] {$\alpha_0$};
\draw (0,1.1,0) node[above] {$\alpha_2$};
\draw (-2,-0.1,0) node[below] {$\alpha_1$}; \draw (-2,2.1,0) node[above] {$\alpha_1^\ast$};


\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-G231.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9]

\draw (0.09,0.955,0) -- (1.91,0.045,0); 
\draw (0.09,1.045,0) -- (1.91,1.955,0);
\draw (2,0,0) circle (0.1);  \draw (2,2,0) circle (0.1); 
\draw (0,1,0) circle (0.1);
\draw (-2,1,0) circle (0.1); \draw (-1.9,1,0) -- (-0.1,1,0);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);

%\draw (1.1,1.55,0) -- (0.85,1.55,0); \draw (1.1,1.55,0) -- (0.94,1.33,0);
%\draw (1.1,0.45,0) -- (0.85,0.45,0); \draw (1.1,0.45,0) -- (0.94,0.69,0);

%\draw (1,0.4,0) node[below] {$2$};



\draw (0.9,1.45,0) -- (1.15,1.45,0); \draw (0.9,1.45,0) -- (1.06,1.67,0);
\draw (0.9,0.55,0) -- (1.15,0.55,0); \draw (0.9,0.55,0) -- (1.06,0.33,0);
\draw (1,0.4,0) node[below] {$3$};



\draw (-2,1.1,0) node[above] {$\alpha_0$};
\draw (0,1.1,0) node[above] {$\alpha_1$};
\draw (2,-0.1,0) node[below] {$\alpha_2$}; \draw (2,2.1,0) node[above] {$\alpha_2^\ast$};


\end{tikzpicture}}
\end{center}

==> Figure-red/diagram-G233.tex <==
% !TEX root = ../nrERS-I/Non-red-elliptic-I-master.tex

\begin{center}
\scalebox{0.85}{
\begin{tikzpicture}[scale=0.9]

\draw (0.09,0.955,0) -- (1.91,0.045,0); 
\draw (0.09,1.045,0) -- (1.91,1.955,0);
\draw (2,0,0) circle (0.1);  \draw (2,2,0) circle (0.1); 
\draw (0,1,0) circle (0.1);
\draw  [dashed, double distance=2] (2,0.1,0) -- (2,1.9,0);

%\draw (1.1,1.55,0) -- (0.85,1.55,0); \draw (1.1,1.55,0) -- (0.94,1.33,0);
%\draw (1.1,0.45,0) -- (0.85,0.45,0); \draw (1.1,0.45,0) -- (0.94,0.69,0);

%\draw (1,0.4,0) node[below] {$2$};


\draw (4,1,0) circle (0.1); 
\draw (3.91,0.955,0) -- (2.09,0.045,0); 
\draw (3.91,1.045,0) -- (2.09,1.955,0);

\draw (2.9,1.55,0) -- (3.15,1.55,0); \draw (2.9,1.55,0) -- (3.06,1.33,0);
\draw (2.9,0.45,0) -- (3.15,0.45,0); \draw (2.9,0.45,0) -- (3.06,0.67,0);
\draw (3,0.4,0) node[below] {$3$};




\draw (-0.1,1,0) node[left] {$\alpha_0$};
\draw (2,-0.1,0) node[below] {$\alpha_1$}; \draw (2,2.1,0) node[above] {$\alpha_1^\ast$};
\draw (4.1,1,0) node[right] {$\alpha_2$};

\end{tikzpicture}}
\end{center}
